FLAG Review 2019

We review lattice results related to pion, kaon, $D$-meson, $B$-meson, and nucleon physics with the aim of making them easily accessible to the nuclear and particle physics communities. More specifically, we report on the determination of the light-quark masses, the form factor $f_+(0)$ arising in the semileptonic $K \to \pi$ transition at zero momentum transfer, as well as the decay constant ratio $f_K/f_\pi$ and its consequences for the CKM matrix elements $V_{us}$ and $V_{ud}$. Furthermore, we describe the results obtained on the lattice for some of the low-energy constants of $SU(2)_L\times SU(2)_R$ and $SU(3)_L\times SU(3)_R$ Chiral Perturbation Theory. We review the determination of the $B_K$ parameter of neutral kaon mixing as well as the additional four $B$ parameters that arise in theories of physics beyond the Standard Model. For the heavy-quark sector, we provide results for $m_c$ and $m_b$ as well as those for $D$- and $B$-meson decay constants, form factors, and mixing parameters. These are the heavy-quark quantities most relevant for the determination of CKM matrix elements and the global CKM unitarity-triangle fit. We review the status of lattice determinations of the strong coupling constant $\alpha_s$. Finally, in this review we have added a new section reviewing results for nucleon matrix elements of the axial, scalar and tensor bilinears, both isovector and flavor diagonal.

==> (inline-0) <==
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c l}
\hline\hline \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $a$ [fm] & Description
\\[1.0ex] \hline \hline \\[-1.0ex]
	MILC 18  & \cite{Basak:2018yzz}  & 2+1+1 & \parbox[t]{3cm}{\centering 0.04, 0.06, 0.09, 0.12, 0.15\\}& \parbox[t]{4.5cm}{Scale set from $f_\pi$.} \\
[4.0ex] \hline \\[-1.0ex]
	HPQCD 18  & \cite{Lytle:2018evc}  & 2+1+1 &\parbox[t]{3cm}{ \centering 0.06, 0.09, 0.12\\}  & \parbox[t]{4.5cm}{Scale set from $w_0$ (and $f_\pi$).\\} \\
[2.0ex] \hline \\[-1.0ex]
	FNAL/MILC/TUMQCD 18  & \cite{Bazavov:2018omf}  & 2+1+1 &\parbox[t]{3cm}{ \centering 0.03, 0.042, 0.06, 0.09, 0.12, 0.15\\}  & \parbox[t]{4.5cm}{Scale set from $f_\pi$.\\} \\
[4.0ex] \hline \\[-1.0ex]
	FNAL/MILC 17  & \cite{Bazavov:2017lyh}  & 2+1+1 &\parbox[t]{3cm}{\centering 0.03, 0.042, 0.06, 0.09, 0.12, 0.15\\}  & \parbox[t]{4.5cm}{Scale set from $f_\pi$.\\} \\
[4.0ex] \hline \\[-1.0ex]
RM123 17  & \cite{Giusti:2017dmp}  & 2+1+1 & 0.062, 0.082, 0.089  & \parbox[t]{4.5cm}{cf. ETM 14} \\	[2.0ex] 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifx\reducedapptables\undefined
\hline \\[-1.0ex]
HPQCD 14A & \cite{Chakraborty:2014aca} & 2+1+1 & 0.15, 0.12, 0.09, 0.06  & \parbox[t]{5.0cm}{Scale set through the Wilson flow parameter $w_0$.\\} \\
[1.0ex] \hline \\[-1.0ex]
{FNAL/MILC 14A}& \cite{Bazavov:2014wgs} & 2+1+1 & 0.06,\,0.09,\,0.12,\,0.15  &  
	\parbox[t]{5.0cm}{ 
	HISQ action for both valence and sea quarks. Absolute scale though $f_\pi$.\\}\\
[1.0ex] \hline \\[-1.0ex]
{ETM 14}& \cite{Carrasco:2014cwa} & 2+1+1 & 0.062, 0.082, 0.089  &
		    \parbox[t]{5.0cm}{ 
		    Scale set through $f_\pi$. Automatic $\cO(a)$ improvement, flavour symmetry
		    breaking: $(M_{PS}^{0})^2-(M_{PS}^\pm)^2\sim \cO(a^2)$. Discretization and volume effects
		    due to the $\pi^0 - \pi^\pm$ mass splitting are taken into account through {\Ch}PT for
		    twisted mass fermions.} \\[18.0ex] 
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline \hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c l}
\hline\hline \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $a$ [fm] & Description
\\[1.0ex] \hline \hline \\[-1.0ex]
{BMW 16}& \cite{Fodor:2016bgu} & 2+1 & 0.05, 0.06, 0.07, 0.09, 0.11 &  \parbox[t]{4.5cm}{Scale set through $M_{\Omega}$ and $M_{\Xi}$.}\\
[2.0ex] \hline \\[-1.0ex]
{MILC 16}& \cite{Basak:2016jnn} & 2+1 & 0.045, 0.06, 0.09, 0.12 &  \parbox[t]{4.5cm}{Scale set through $f_\pi$.}\\[2.0ex]
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifx\reducedapptables\undefined
 \hline \\[-1.0ex]
{QCDSF/UKQCD 15}& \cite{Horsley:2015eaa} & 2+1 & 0.07 &  \parbox[t]{4.5cm}{Scale set through the gradient flow parameter $w_0$.}\\
[4.0ex] \hline \\[-1.0ex]
{RBC/UKQCD 14B}& \cite{Blum:2014tka} & 2+1 & 0.063, 0.084,\, 0.114,\, 0.144  &  \parbox[t]{4.5cm}{Scale set through $M_\Omega$.}\\
[2.0ex] \hline \\[-1.0ex]
{RBC/UKQCD 12}& \cite{Arthur:2012opa} & 2+1 & 0.085,\, 0.113,\, 0.144  &  \parbox[t]{4.5cm}{Scale set through $M_\Omega$.}\\
[2.0ex] \hline \\[-1.0ex]
PACS-CS 12 & \cite{Aoki:2012st} & 1+1+1 & 0.09
& \parbox[t]{4.5cm}{Reweighting of PACS-CS 08 $N_f=2+1$ QCD
  configurations with e.m. and $m_u\ne m_d$.} \\
[7.0ex] \hline \\[-1.0ex]
Laiho 11 & \cite{Laiho:2011np} & 2+1 & 0.06, 0.09, 0.15
& \parbox[t]{4.5cm}{MILC staggered ensembles~\cite{Bazavov:2010yq}, scale set using
  $r_1$ determined by HPQCD with $\Upsilon$ splittings, pseudoscalar
  decay constants, through $r_1$~\cite{Davies:2009tsa}.} \\ [13.0ex]
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline \hline
\\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c l}
 \hline\hline \\[-1.0ex]
 Collab. & Ref. & $\Nf$ & $a$ [fm] & Description
 \\[1.0ex] \hline \hline \\[-1.0ex]
PACS-CS 10 & \cite{Aoki:2010wm} &  2+1 &  0.09
& \parbox[t]{4.5cm}{cf.~PACS-CS 08} \\
[1.0ex] \hline \\[-1.0ex]
{MILC 10A}& \cite{Bazavov:2010yq} & 2+1 & & cf.~MILC 09, 09A \\
[1.0ex] \hline \\[-1.0ex]
{BMW 10A, 10B}& \cite{Durr:2010vn,Durr:2010aw}
& 2+1 & \parbox[t]{2.3cm}{0.054, 0.065, 0.077, 0.093, 0.116} &  Scale set via
$M_\pi, M_K, M_\Omega$.\\
[7.0ex] \hline \\[-1.0ex]
{RBC/UKQCD 10A}& \cite{Aoki:2010dy} & 2+1 & 0.114, 0.087  & Scale set through $M_\Omega$.
\\
[1.0ex] \hline \\[-1.0ex]
{Blum 10}& \cite{Blum:2010ym}
& 2+1 & 0.11 &  \parbox[t]{4.5cm}{Relies on RBC/UKQCD 08 scale setting.} \\
[4.0ex] \hline \\[-1.0ex]
{PACS-CS 09}& \cite{Aoki:2009ix}& 2+1 & 0.09 & Scale setting via
$M_\Omega$.\\
[1.0ex] \hline \\[-1.0ex]
{HPQCD 09A, 10}&  \cite{Davies:2009ih,McNeile:2010ji}& 2+1 & \parbox[t]{2.3cm}{0.045, 0.06, 0.09, 0.12, 0.15} & 
	 	\parbox[t]{4.5cm}{Scale set through $r_1$ and $\Upsilon$ and 
		continuum extrapolation based on RS{\Ch}PT. See MILC 09 for details.}\\
[9.0ex] \hline \\[-1.0ex]
{MILC 09A, 09} & \cite{Bazavov:2009fk,Bazavov:2009bb} & 2+1 & 0.045, 0.06, 0.09 & 
		\parbox[t]{4.5cm}{Scale set through $r_1$ and $\Upsilon$ and 
		continuum extrapolation based on RS{\Ch}PT.} \\ 
[6.0ex] \hline \\[-1.0ex]
PACS-CS 08 &\cite{Aoki:2008sm}& 2+1 &  0.09 & \parbox[t]{4.5cm}{Scale set 
		through $M_\Omega$. Nonperturbatively $\cO(a)$-improved.} \\
[4.0ex] \hline  \\[-1.0ex]
  RBC/UKQCD 08	&\cite{Allton:2008pn}	&2+1& 0.11 & \parbox[t]{4.5cm}{Scale
                  set through $M_\Omega$. Automatic  
 		$\cO(a)$-improvement due to appoximate chiral symmetry. 
 		$(\Lambda_{\rm QCD}a)^2\approx 4\%$ systematic error
 		due to lattice artifacts added.} \\ 
 [15.0ex] \hline \\[-1.0ex]
 {CP-PACS/JLQCD 07}&  \cite{Ishikawa:2007nn} & 2+1 & 0.07, 0.10, 0.12 &  \parbox[t]{4.5cm}{Scale set 
 		through $M_K$ or $M_\phi$. Nonperturbatively
                 $\cO(a)$-improved.} \\
 [7.0ex] \hline \\[-1.0ex]
 {HPQCD 05}& \cite{Mason:2005bj}& 2+1 & 0.09, 0.12 & \parbox[t]{4.5cm}{Scale set through the $\Upsilon-\Upsilon'$
 mass difference.} \\
 [4.0ex] \hline \\[-1.0ex]
 \parbox [t]{4.5cm}{HPQCD/MILC/UKQCD 04,\\
  MILC 04}
 & \cite{Aubin:2004ck,Aubin:2004fs}& 2+1 & 0.09, 0.12 & \parbox[t]{4.5cm}{Scale
   set through $r_1$ and $\Upsilon$ and continuum extrapolation based on RS{\Ch}PT.} \\
 [7.0ex] \hline \hline \\[-1.0ex]
 \end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c l}
\hline \hline  \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $M_{\pi,\text{min}}$ [MeV] & Description
\\[1.0ex] \hline \hline \\[-1.0ex]
MILC 18  & \cite{Basak:2018yzz}  & 2+1+1 & $130~\mathrm{MeV}$  & \parbox[t]{6.0cm}{$m_u-m_d$ obtained from $\hat{M}_{K^+}-\hat{M}_{K^0}$ extrapolated to physical masses. EM contributions are subtracted using $\epsilon$ from a dedicated $N_f=2+1$ QCD+QED calculation.} \\
[9.0ex] \hline \\[-1.0ex]
FNAL/MILC/TUMQCD 18  & \cite{Bazavov:2018omf}  & 2+1+1 & $130~\mathrm{MeV}$  & \parbox[t]{6.0cm}{Mass extrapolation done through a general fit function which combines HQET and $\chi$PT terms.} \\
[6.0ex] \hline \\[-1.0ex]
FNAL/MILC 17  & \cite{Bazavov:2017lyh}  & 2+1+1 & $130~\mathrm{MeV}$  & \parbox[t]{6.0cm}{Mass extrapolation done through a general fit function which combines HQET and $\chi$PT terms.} \\[6.0ex] 
\hline \\[-1.0ex]
RM123 17  & \cite{Giusti:2017dmp}  & 2+1+1 & $223~\mathrm{MeV}$  & \parbox[t]{6.0cm}{Mass extrapolation done through $SU(2)$ $\chi$PT plus polynomial corrections.} \\[4.0ex]\hline \\[-1.0ex]
HPQCD 18  & \cite{Lytle:2018evc}  & 2+1+1 & $130~\mathrm{MeV}$  & \parbox[t]{6.0cm}{Fits include sea-quark mass tunings. Bare $m_s$ set from $\bar s s$ meson.} \\[4.0ex]
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifx\reducedapptables\undefined
 \hline \\[-1.0ex]
HPQCD 14A & \cite{Chakraborty:2014aca} & 2+1+1 & $128_{\pi, 5}$ ($173_{\rm RMS}$)&
 \parbox[t]{6.0cm}{Sea-quark masses linearly extrapolated/interpolated to physical values. $m_s$ determined from physical $m_s/m_c$ and $m_c$.} \\
[7.0ex] \hline \\[-1.0ex]
{FNAL/MILC 14A}& \cite{Bazavov:2014wgs} & 2+1+1 & $128_{\pi,5}$ ($143_{\rm RMS}$)  &  
	\parbox[t]{6.0cm}{ 
	Linear interpolation to physical point. The lightest RMS mass is from the 
	$a=0.06$~fm ensemble and the lightest Nambu-Goldstone mass is from the
	$a=0.09$~fm ensemble.}\\ 
[13.0ex]\hline \\[-1.0ex]
{ETM 14}& \cite{Carrasco:2014cwa} & 2+1+1 & $180_{\rm \pi^0}(220_{\pi^\pm})$  & 
          \parbox[t]{6.0cm}{Chiral extrapolation performed through $SU(2)$ {\Ch}PT or polynomial fit.}\\[4.0ex] 
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline \hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c l}
\hline \hline  \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $M_{\pi,\text{min}}$ [MeV] & Description
\\[1.0ex] \hline \hline \\[-1.0ex]
{QCDSF/UKQCD 15}& \cite{Horsley:2015eaa} & 2+1 & 205 (val.) &  \parbox[t]{5.7cm}{Expansion around the symmetric point $m_u = m_d = m_s$.}\\
[4.0ex] \hline \\[-1.0ex]
{RBC/UKQCD 14B}& \cite{Blum:2014tka} & 2+1 & 139 &\parbox[t]{5.7cm}{NLO PQ $SU(2)$ $\chi$PT as well as analytic ans\"atze.}\\
[4.0ex] \hline \\[-1.0ex]
{RBC/UKQCD 12}& \cite{Arthur:2012opa} & 2+1 & 170 & \parbox[t]{5.7cm}{Combined fit to Iwasaki and Iwasaki+DSDR gauge action ensembles.} \\
[4.0ex] \hline \\[-1.0ex]
PACS-CS 12 & \cite{Aoki:2012st} &  1+1+1 &  & cf.~PACS-CS 08 \\
[1.0ex] \hline \\[-1.0ex]
Laiho 11 & \cite{Laiho:2011np} & 2+1 & \parbox[t]{3cm}{210 (val.)\\ 280 (sea-RMS)} &
\parbox[t]{5.7cm}{NLO $SU(3)$, mixed-action $\chi$PT \cite{Bar:2005tu}, with N$^2$LO-N$^4$LO
  analytic terms.} \\ [4.0ex] \hline \\[-1.0ex]
PACS-CS 10 & \cite{Aoki:2010wm} &  2+1 & & cf.~PACS-CS 08 \\
[1.0ex] \hline \\[-1.0ex]
{MILC 10A}& \cite{Bazavov:2010yq} & 2+1 & & \parbox[t]{5.7cm}{NLO $SU(2)$
S{\Ch}PT. cf.~also MILC 09A, 09.} \\
[4.0ex] \hline \\[-1.0ex]
{BMW 10A, 10B}& \cite{Durr:2010vn,Durr:2010aw}
& 2+1 & 135 & \parbox[t]{6.cm}{Interpolation to the physical point.} \\
[1.0ex] \hline \\[-1.0ex]
{RBC/UKQCD 10A}& \cite{Aoki:2010dy} & 2+1 & 290 & \parbox[t]{5.7cm}{NLO PQ $SU(2)$ $\chi$PT as well as analytic ans\"atze.}\\
[4.0ex] \hline \\[-1.0ex]
{Blum 10}& \cite{Blum:2010ym,Allton:2008pn}
& 2+1 & \parbox[t]{2cm}{242 (valence), 330 (sea)} &
\parbox[t]{5.7cm}{Extrapolation done on the basis of PQ$\chi$PT formulae with
virtual photons.} \\
[4.0ex] \hline \hline\\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c l}
\hline \hline  \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $M_{\pi,\text{min}}$ [MeV] & Description
\\[1.0ex] \hline \hline \\[-1.0ex]

{PACS-CS 09}& \cite{Aoki:2009ix}& 2+1 & 135 & \parbox[t]{5.5cm}{Physical point reached by
reweighting technique, no chiral extrapolation needed.}\\
[7.0ex] \hline \\[-1.0ex]
{HPQCD 09A, 10}&  \cite{Davies:2009ih,McNeile:2010ji}& 2+1 &  &  cf.~MILC 09\\
[1.0ex] \hline \\[-1.0ex]
{MILC 09A, 09} & \cite{Bazavov:2009fk,Bazavov:2009bb} & 2+1 & 177, 224 & \parbox[t]{5.5cm}{
		NLO $SU(3)$ RS{\Ch}PT, continuum {\Ch}PT at NNLO and NNNLO and NNNNLO 
		analytic terms. The lightest Nambu-Goldstone mass
                is 177 MeV (09A) and 224 MeV (09)
		(at $a=$0.09fm) and the lightest RMS mass is 258MeV (at
                $a=$0.06fm).} \\ 
[18.0ex] \hline \\[-1.0ex]
PACS-CS 08 &\cite{Aoki:2008sm}& 2+1 &156& 
		\parbox[t]{5.5cm}{NLO $SU(2)$ {\Ch}PT and $SU(3)$
                  (Wilson){\Ch}PT.}\\
[4.0ex] \hline \\[-1.0ex]
RBC/UKQCD 08	&\cite{Allton:2008pn}	&2+1& \parbox[t]{2cm}{242 (valence), 330 (sea)} & \parbox[t]{5.5cm}{$SU(3)$ PQ{\Ch}PT 
and heavy kaon NLO $SU(2)$ PQ{\Ch}PT fits.} \\
[4.0ex] \hline \\[-1.0ex]
{CP-PACS/JLQCD 07}&  \cite{Ishikawa:2007nn} & 2+1 & 620 & \parbox[t]{5.5cm}{NLO Wilson {\Ch}PT
fits to meson masses.} \\
[1.0ex] \hline \\[-1.0ex]
{HPQCD 05}& \cite{Mason:2005bj}& 2+1 & 240 & \parbox[t]{5.5cm}{PQ RS{\Ch}PT fits.} \\
[1.0ex] \hline \\[-1.0ex]
\parbox[t]{4.5cm}{HPQCD/MILC/UKQCD 04,\\ MILC 04}
& \cite{Aubin:2004ck,Aubin:2004fs}& 2+1 & 240 & \parbox[t]{5.5cm}{PQ RS{\Ch}PT fits.} \\
[4.0ex] \hline \hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c c l}
\hline\hline  \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $L$ [fm] & $M_{\pi,\text{min}} L$ & Description
\\[1.0ex] \hline \hline \\[-1.0ex]
MILC 18  & \cite{Basak:2018yzz}  & 2+1+1 & 4.83 - 6.12  & 3.2 & \parbox[t]{4.3cm}{Universal $\mathrm{QED}_{\mathrm{TL}}$ FV effects subtracted and higher order model using S$\chi$PT for the $N_f=2+1$ calculation of $\epsilon$.} \\
[9.0ex] \hline \\[-1.0ex]
HPQCD 18  & \cite{Lytle:2018evc}  & 2+1+1 & 2.88 - 5.76  & 3.8 & \parbox[t]{4.3cm}{Finite-volume effects negligible for strange-quark mass.} \\
[4.0ex] \hline \\[-1.0ex]
FNAL/MILC/TUMQCD 18  & \cite{Bazavov:2018omf}  & 2+1+1 & 2.4 - 6.12  & 3.2 & \parbox[t]{4.3cm}{Corrections using NNLO $\chi$PT.} \\
[2.0ex] \hline \\[-1.0ex]
FNAL/MILC 17  & \cite{Bazavov:2017lyh}  & 2+1+1 & 2.4 - 6.12  & 3.2 &\parbox[t]{4.3cm}{Corrections using S$\chi$PT and systematic error estimation using the difference with $\chi$PT.}\\
[7.0ex] \hline \\[-1.0ex]
RM123 17  & \cite{Giusti:2017dmp}  & 2+1+1 & 2.0 - 3.0  & $2.7_{\pi^0}$ ($3.3_{\pi^\pm}$) & \parbox[t]{4.3cm}{Universal $\mathrm{QED}_{\mathrm{L}}$ FV effects subtracted and $O(1/L^3)$ fitted. $\chi$PT inspired fit for the exponential effects.}\\
[9.0ex]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifx\reducedapptables\undefined
 \hline \\[-1.0ex]
HPQCD 14A & \cite{Chakraborty:2014aca} & 2+1+1 & 2.5-5.8  & 3.7 & \\
[4.0ex] \hline \\[-1.0ex]
{FNAL/MILC 14A}& \cite{Bazavov:2014wgs} & 2+1+1 &2.8-5.8 & $3.9_{\rm RMS}(3.7_{\pi,5}) $ &  
	\parbox[t]{4.3cm}{ Includes error estimate from NNLO S$\chi$PT. }\\
[4.0ex] \hline \\[-1.0ex]
ETM 14& \cite{Carrasco:2014cwa} & 2+1+1 & 2.0 - 3.0  & $2.7_{\pi^0}$ ($3.3_{\pi^\pm}$) & 
        \parbox[t]{4.3cm}{FV effect for the pion is corrected through resummed NNLO {\Ch}PT for twisted mass fermions,
        which takes into account the effects due to the $\pi^0 - \pi^\pm$ mass splitting.} \\
[15.0ex]
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \hline \hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c c l}
\hline\hline  \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $L$ [fm] & $M_{\pi,\text{min}} L$ & Description
\\[1.0ex] \hline \hline \\[-1.0ex]
{BMW 16}& \cite{Fodor:2016bgu} & 2+1 &  $\gtrsim 5.0$ & $\gtrsim 4.0$ &  \parbox[t]{4.5cm}{Universal $\mathrm{QED}_{\mathrm{TL}}$ FV effects subtracted and $O(1/L^3)$ fitted.}\\
[4.0ex] \hline \\[-1.0ex]
{MILC 16}& \cite{Basak:2016jnn} & 2+1 & 1.4 - 5.5 & 2.7 & \parbox[t]{4.5cm}{Universal $\mathrm{QED}_{\mathrm{TL}}$ FV effects subtracted and higher order model using S$\chi$PT.}\\[7.0ex] 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifx\reducedapptables\undefined
\hline \\[-1.0ex]
{QCDSF/UKQCD 15}& \cite{Horsley:2015eaa} & 2+1 & 1.7,\,2.2,\,3.4& & \parbox[t]{4.5cm}{Effective field theory used to extrapolate to infinite volume.} \\
[4.0ex] \hline \\[-1.0ex]
{RBC/UKQCD 14B}& \cite{Blum:2014tka} & 2+1 & 2.0,\,2.7,\,4.6,\,5.4 &  $3.8$ &  
\parbox[t]{4.5cm}{Uses FV chiral perturbation theory to estimate the error, which is deemed negligible and omitted.}\\
[10.0ex] \hline \\[-1.0ex]
{RBC/UKQCD 12}& \cite{Arthur:2012opa} & 2+1 & 2.7, 4.6 &  $\gtrsim 4.0$
& \parbox[t]{4.5cm}{Uses FV chiral perturbation theory to estimate the error.} \\
[4.0ex] \hline \\[-1.0ex]
PACS-CS 12 & \cite{Aoki:2012st} &  1+1+1 & & & cf.~PACS-CS 08 \\
[1.0ex] \hline \\[-1.0ex]
Laiho 11 & \cite{Laiho:2011np} & 2+1 &
\parbox[t]{2cm}{2.5, 2.9, 3.0,\\ 3.6, 3.8, 4.8}&\parbox[t]{1.5cm}{4.1 (val.)\\
4.1 (sea)}&  \parbox[t]{4.5cm}{Data corrected using NLO $SU(3)$ $\chi$PT finite-V formulae.} \\
[4.0ex] 
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline \hline\\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c c l}
\hline\hline  \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $L$ [fm] & $M_{\pi,\text{min}} L$ & Description
\\[1.0ex] \hline \hline \\[-1.0ex]
PACS-CS 10 & \cite{Aoki:2010wm} &  2+1 & & & cf.~PACS-CS 08 \\
[1.0ex] \hline \\[-1.0ex]
{MILC 10A}& \cite{Bazavov:2010yq} & 2+1 & & & cf.~MILC 09A, 09 \\
[1.0ex] \hline \\[-1.0ex]
{BMW 10A, 10B}& \cite{Durr:2010vn,Durr:2010aw}
& 2+1 &  $\gtrsim 5.0$ & $\gtrsim 4.0$ & \parbox[t]{3.7cm}{FV corrections
  below 5 per mil on the largest lattices.}\\
[7.0ex] \hline \\[-1.0ex]
{RBC/UKQCD 10A}& \cite{Aoki:2010dy} & 2+1 & 2.7 &  $\gtrsim 4.0$ & \\
[4.0ex] \hline \\[-1.0ex]
{Blum 10}& \cite{Blum:2010ym}
& 2+1 & 1.8, 2.7 & --- & \parbox[t]{3.7cm}{Simulations done with quenched photons; large
finite-volume effects analytically corrected for, but not related to
$M_\pi L$.} \\
[12.0ex] \hline \\[-1.0ex]
{PACS-CS 09}& \cite{Aoki:2009ix}& 2+1 & 2.9 & 2.0 & \parbox[t]{3.7cm}{Only one volume.} \\
[1.0ex] \hline \\[-1.0ex]
{HPQCD 09A, 10}&  \cite{Davies:2009ih,McNeile:2010ji}& 2+1 &  &  & cf.~MILC 09 \\
[1.0ex] \hline \\[-1.0ex]
{MILC 09A, 09} & \cite{Bazavov:2009fk,Bazavov:2009bb} & 2+1 &
\parbox[t]{2cm}{2.5, 2.9, 3.4,\\ 3.6, 3.8, 5.8}&4.1, 3.8&  \parbox[t]{3.7cm}{} \\
[4.0ex] \hline \\[-1.0ex]
PACS-CS 08 &\cite{Aoki:2008sm}& 2+1 &2.9&2.3& 
		\parbox[t]{3.7cm}{Correction for FV from {\Ch}PT using 
		\cite{Colangelo:2005gd}.} \\
[4.0ex] \hline \\[-1.0ex]
RBC/UKQCD 08	&\cite{Allton:2008pn}	&2+1& 1.8, 2.7&4.6&
		\parbox[t]{3.7cm}{Various volumes for comparison and 
		correction for FV from {\Ch}PT 
		\cite{Gasser:1986vb,Gasser:1987ah,Colangelo:2005gd}.}\\
[9.0ex] \hline \\[-1.0ex]
{CP-PACS/JLQCD 07}&  \cite{Ishikawa:2007nn} & 2+1 & 2.0 & 6.0&
\parbox[t]{3.7cm}{Estimate based on the comparison to a $L=1.6$ fm volume
  assuming powerlike dependence on $L$.} \\
[9.0ex] \hline \\[-1.0ex]
{HPQCD 05}& \cite{Mason:2005bj}& 2+1 & 2.4, 2.9 & 3.5 &  \\
[1.0ex] \hline \\[-1.0ex]
\parbox[t]{4.5cm}{HPQCD/MILC/UKQCD 04,\\ MILC 04}
& \cite{Aubin:2004ck,Aubin:2004fs}& 2+1 & 2.4, 2.9 & 3.5 & NLO S{\Ch}PT. \\
[4.0ex] \hline \hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c l}
\hline\hline \\[-1.0ex]
Collab. & Ref. & $\Nf$  & Description
\\[1.0ex] \hline \hline \\[-1.0ex]
MILC 18  & \cite{Basak:2018yzz}  & 2+1+1 & \parbox[t]{4.7cm}{Renormalization not required for $m_u/m_{d}$.} \\
[4.0ex] \hline \\[-1.0ex]
FNAL/MILC/TUMQCD 18  & \cite{Bazavov:2018omf}  & 2+1+1 & \parbox[t]{4.7cm}{MRS scheme from~\citep{Brambilla:2017hcq}.} \\
[3.0ex] \hline \\[-1.0ex]
FNAL/MILC 17  & \cite{Bazavov:2017lyh}  & 2+1+1 & \parbox[t]{4.7cm}{Renormalization not required for quark mass ratios.}\\
[4.0ex] \hline \\[-1.0ex]
HPQCD 18  & \cite{Lytle:2018evc}  & 2+1+1 & \parbox[t]{4.7cm}{Nonperturbative renormalization (RI/SMOM).}\\
[4.0ex] \hline \\[-1.0ex]
RM123 17  & \cite{Giusti:2017dmp}  & 2+1+1 & \parbox[t]{4.7cm}{Nonperturbative renormalization (RI/MOM).}\\[4.0ex] 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifx\reducedapptables\undefined
\hline \\[-1.0ex]
HPQCD 14A & \cite{Chakraborty:2014aca} & 2+1+1 & \parbox[t]{4.7cm}{Renormalization not required through the use of the ratio $m_c/m_s$.} \\
[7.0ex] \hline \\[-1.0ex]
{FNAL/MILC 14A}& \cite{Bazavov:2014wgs} & 2+1+1 & \parbox[t]{4.7cm}{Renormalization not required for $m_s/m_{ud}$.} \\
[4.0ex] \hline \\[-1.0ex]
ETM 14& \cite{Carrasco:2014cwa} & 2+1+1 & \parbox[t]{4.7cm}{Nonperturbative renormalization (RI/MOM).} \\[4.0ex]
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \hline  \hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c l}
\hline\hline \\[-1.0ex]
Collab. & Ref. & $\Nf$  & Description
\\[1.0ex] \hline \hline \\[-1.0ex]
{BMW 16}& \cite{Fodor:2016bgu} & 2+1 &  \parbox[t]{7cm}{Nonperturbative renormalization (tree-level
improved RI-MOM), nonperturbative running.}\\
[4.0ex] \hline \\[-1.0ex]
{MILC 16}& \cite{Basak:2016jnn} & 2+1 & \parbox[t]{7cm}{Renormalization not required for $m_u/m_{d}$.}\\
[1.0ex]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifx\reducedapptables\undefined
\hline \\[-1.0ex]
{QCDSF/UKQCD 15}& \cite{Horsley:2015eaa} & 2+1 & \parbox[t]{7cm}{Nonperturbative renormalization (RI/MOM).} \\
[1.0ex] \hline \\[-1.0ex]
{RBC/UKQCD 14B}& \cite{Blum:2014tka}  & 2+1
& \parbox[t]{7cm}{Nonperturbative renormalization (RI/SMOM).}\\
[1.0ex] \hline \\[-1.0ex]
{RBC/UKQCD 12}& \cite{Arthur:2012opa} & 2+1
& \parbox[t]{7cm}{Nonperturbative renormalization (RI/SMOM).}\\
[1.0ex] \hline \\[-1.0ex]
PACS-CS 12 & \cite{Aoki:2012st} &  1+1+1 & \parbox[t]{7cm}{cf.~PACS-CS 10} \\
[1.0ex] \hline \\[-1.0ex]

Laiho 11 & \cite{Laiho:2011np} & 2+1 &  \parbox[t]{7cm}{$Z_A$ from AWI
  and $Z_A/Z_S-1$ from 1-loop, tadpole-improved, perturbation theory.}\\
[4.0ex] \hline \\[-1.0ex]

PACS-CS 10 & \cite{Aoki:2010wm} &  2+1
& \parbox[t]{7cm}{Nonperturbative renormalization and running; Schr\"odinger functional method.} \\
[4.0ex] \hline \\[-1.0ex]
{MILC 10A}& \cite{Bazavov:2010yq} & 2+1 & cf.~MILC 09A, 09\\
[1.0ex] \hline \\[-1.0ex]
{BMW 10A, 10B}& \cite{Durr:2010vn,Durr:2010aw}
& 2+1 & \parbox[t]{7cm}{Nonperturbative renormalization (tree-level
  improved RI-MOM), nonperturbative running.} \\
[4.0ex] \hline \\[-1.0ex]
{RBC/UKQCD 10A}& \cite{Aoki:2010dy} & 2+1
& \parbox[t]{7cm}{Nonperturbative renormalization (RI/SMOM).}\\
[1.0ex] \hline \\[-1.0ex]
{Blum 10}& \cite{Blum:2010ym}
& 2+1 & \parbox[t]{7cm}{Relies on nonperturbative renormalization factors calculated
by RBC/UKQCD 08; no QED renormalization.} \\
[7.0ex] \hline \\[-1.0ex]
{PACS-CS 09}& \cite{Aoki:2009ix}& 2+1 & \parbox[t]{7cm}{Nonperturbative
renormalization; Schr\"odinger functional method.} \\
[4.0ex] \hline \\[-1.0ex]
{HPQCD 09A, 10}&  \cite{Davies:2009ih,McNeile:2010ji}& 2+1 & \parbox[t]{7cm}{Lattice
  calculation of $m_s/m_c$: $m_s$ derived from a perturbative
  determination of $m_c$.} \\ 
[4.0ex] \hline \\[-1.0ex]
{MILC 09A, 09} & \cite{Bazavov:2009fk,Bazavov:2009bb} & 2+1 & \parbox[t]{7cm}{2-loop
perturbative renormalization.}  \\
[1.0ex] \hline \\[-1.0ex]
PACS-CS 08 &\cite{Aoki:2008sm}& 2+1 & \parbox[t]{7cm}{1-loop perturbative
  renormalization.} \\ 
[1.0ex] \hline \\[-1.0ex]
RBC/UKQCD 08	&\cite{Allton:2008pn}	&2+1& \parbox[t]{7cm}{Nonperturbative
renormalization, 3-loop perturbative matching.} \\
[4.0ex] \hline \\[-1.0ex]
{CP-PACS/JLQCD 07}&  \cite{Ishikawa:2007nn} & 2+1 & \parbox[t]{7cm}{1-loop
  perturbative renormalization, tadpole improved.} \\ 
[4.0ex] \hline \\[-1.0ex]
{HPQCD 05}& \cite{Mason:2005bj}& 2+1 & \parbox[t]{7cm}{2-loop perturbative
  renormalization.} \\ 
[1.0ex] \hline \\[-1.0ex]
\parbox[t]{4.5cm}{HPQCD/MILC/UKQCD 04,\\ MILC 04}
& \cite{Aubin:2004ck,Aubin:2004fs}& 2+1 &  \parbox[t]{7cm}{1-loop perturbative
renormalization.} \\ [4.0ex] 
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline \hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c l}
\hline\hline \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $a$ [fm] & Description
\\[1.0ex] \hline \hline \\[-1.0ex]
HPQCD 18  & \cite{Lytle:2018evc}  & 2+1+1 & \parbox[t]{3cm}{0.06, 0.09, 0.12}  & \parbox[t]{4.5cm}{Scale set from $w_0$ and $f_\pi$. HISQ action for charm quarks.} \\
[4.0ex]\hline\\[-1.0ex]
FNAL/MILC/TUMQCD 18  & \cite{Bazavov:2018omf}  & 2+1+1 & \parbox[t]{3cm}{0.03, 0.042, 0.06, 0.09, 0.12, 0.15}  & \parbox[t]{4.5cm}{Scale set from $f_\pi$. HISQ action for charm quarks.} \\
[4.0ex] 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifx\reducedapptables\undefined
\hline \\[-1.0ex]
HPQCD 14A & \cite{Chakraborty:2014aca} & 2+1+1 & 0.06, 0.09, 0.12, 0.15  & \parbox[t]{4.5cm}{Scale set through the Wilson flow parameter $w_0$.} \\
[4.0ex] \hline \\[-1.0ex]
ETM 14& \cite{Carrasco:2014cwa} & 2+1+1 & 0.062, 0.082, 0.089  & \parbox[t]{4.5cm}{Scale set through $F_\pi$.}\\
[1.0ex] \hline \\[-1.0ex]
ETM 14A & \cite{Alexandrou:2014sha} & 2+1+1 & 0.062, 0.082, 0.089 & \parbox[t]{4.5cm}{Scale set through the nucleon mass $M_N$.} \\
[4.0ex]
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \hline\hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c l}
\hline\hline \\[-1.0ex]

Maezawa 16  & \cite{Maezawa:2016vgv} & 2+1 & 0.04 to 0.14 fm & \parbox[t]{4.5cm}{HISQ action for the charm quark. Scale set from $r_1$ parameter of heavy quark potential.\\} \\ [1.0ex] \hline
\\[-1.0ex]
JLQCD 16 & \cite{Nakayama:2016atf} & 2+1 & 0.044, 0.055. 0.083 & \parbox[t]{4.5cm}{M\"obius domain wall fermions.} \\ [1.0ex] 
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifx\reducedapptables\undefined
\hline
\\[-1.0ex]
$\chi$QCD 14 & \cite{Yang:2014sea} &  2+1 & 0.087, 0.11 & \parbox[t]{4.5cm}{Overlap valence fermions on domain-wall sea quarks from \cite{Aoki:2010dy}.
The lattice scale is set together with the strange and charm-quark masses using the experimental values of the $D_s$, $D_s^*$ and $J/\psi$ meson masses.} \\
[18.0ex] \hline \\[-1.0ex]
HPQCD 10 & \cite{McNeile:2010ji} & 2+1 & \parbox[t]{3cm}{0.044, 0.059, 0.085, 0.12, 0.15} & \parbox[t]{4.5cm}{Scale set through the static-quark potential parameter $r_1$.} \\
[4.0ex] \hline \\[-1.0ex]
HPQCD 08B & \cite{Allison:2008xk} & 2+1 & 0.06, 0.09, 0.12, 0.15 & \parbox[t]{4.5cm}{Scale set through the static-quark potential parameter $r_1$.} \\
[4.0ex]
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \hline\hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c l}
\hline \hline  \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $M_{\pi,\text{min}}$ [MeV] & Description
\\[1.0ex] \hline \hline \\[-1.0ex]
HPQCD 18  & \cite{Lytle:2018evc}  & 2+1+1 & $130~\mathrm{MeV}$  & \parbox[t]{4.50cm}{Fits include sea quark mass tunings. $m_c$ set from $\eta_c$ meson.} \\[4.0ex]\hline\\[-1.0ex]
FNAL/MILC/TUMQCD 18  & \cite{Bazavov:2018omf} & 2+1+1 & $130$ ($173_{RMS}$)& \\
[1.0ex]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifx\reducedapptables\undefined
 \hline \\[-1.0ex]
HPQCD 14A & \cite{Chakraborty:2014aca} & 2+1+1 & $128$ ($173_{RMS}$)& \\
[1.0ex] \hline \\[-1.0ex]
ETM 14& \cite{Carrasco:2014cwa} & 2+1+1 & $180_{\pi^0}$ ($220_{\pi^\pm}$)  & \\
[1.0ex] \hline \\[-1.0ex]
ETM 14A & \cite{Alexandrou:2014sha} & 2+1+1 & 210 & cf.~ETM 14 \\
[1.0ex]
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \hline  \hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c l}
\hline \hline  \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $M_{\pi,\text{min}}$ [MeV] & Description
\\[1.0ex] \hline \hline \\[-1.0ex]
Maezawa 16  & \cite{Maezawa:2016vgv} & 2+1 & 160 &  \\
[1.0ex] \hline \\[-1.0ex]
JLQCD 16 & \cite{Nakayama:2016atf} & 2+1 & 230 &  \\
[1.0ex]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifx\reducedapptables\undefined
 \hline \\[-1.0ex]
$\chi$QCD 14 & \cite{Yang:2014sea} & 2+1 & 290 & \\
[3.0ex] \hline \\[-1.0ex]
HPQCD 10 & \cite{McNeile:2010ji} & 2+1 & 260 & \\
[1.0ex] \hline \\[-1.0ex]
HPQCD 08B & \cite{Allison:2008xk} & 2+1 &  & \\
[1.0ex]
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \hline  \hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c c l}
\hline\hline  \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $L$ [fm] & $M_{\pi,\text{min}} L$ & Description
\\[1.0ex] \hline \hline \\[-1.0ex]
HPQCD 18  & \cite{Lytle:2018evc}  & 2+1+1 & 2.88 - 5.76  & 3.8 & \parbox[t]{4.3cm}{Finite-volume effects negligible for charm-quark mass.} \\
[4.0ex] \hline \\[-1.0ex]
FNAL/MILC/TUMQCD 18  & \cite{Bazavov:2018omf} & 2+1+1 & 2.89 - 6.12  & 3.7 & \\
[1.0ex]%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifx\reducedapptables\undefined
 \hline \\[-1.0ex]
HPQCD 14A & \cite{Chakraborty:2014aca} & 2+1+1 & 2.5 - 5.8  & 3.7 & \\
[3.0ex] \hline \\[-1.0ex]
ETM 14& \cite{Carrasco:2014cwa} & 2+1+1 & 2.0 - 3.0  & $2.7_{\pi^0}$ ($3.3_{\pi^\pm}$) & \\
[3.0ex] \hline \\[-1.0ex]
ETM 14A & \cite{Alexandrou:2014sha} & 2+1+1 & 2.0 - 3.0 & $2.7_{\pi^0}$ ($3.3_{\pi^\pm}$) & \\
[1.0ex]
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \hline  \hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c c l}
\hline\hline  \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $L$ [fm] & $M_{\pi,\text{min}} L$ & Description
\\[1.0ex] \hline \hline \\[-1.0ex]
Maezawa 16  & \cite{Maezawa:2016vgv} & 2+1 & 2.6 - 5.2 & 4.2 & \\ 
[1.0ex] \hline \\[-1.0ex]
JLQCD 16 & \cite{Nakayama:2016atf}& 2+1 & 2.6 - 2.8 & 4.4 & \\ 
[1.0ex]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifx\reducedapptables\undefined
 \hline \\[-1.0ex]
$\chi$QCD 14 & \cite{Yang:2014sea} &  2+1 &  2.8 & 4.1 & \\
[1.0ex] \hline \\[-1.0ex]
HPQCD 10 & \cite{McNeile:2010ji} & 2+1 & 2.3 - 3.4 & 3.8 & \\
%[1.0ex] \hline \\[-1.0ex]
%
%HPQCD 08B & \cite{Allison:2008xk} & 2+1 & & & \\
[1.0ex]
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \hline  \hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c l}
\hline\hline \\[-1.0ex]
Collab. & Ref. & $\Nf$  & Description
\\[1.0ex] \hline \hline \\[-1.0ex]
HPQCD 18  & \cite{Lytle:2018evc}  & 2+1+1 & {Nonperturbative renormalization (RI/SMOM).}\\
[1.0ex]\hline\\[-1.0ex]
FNAL/MILC/TUMQCD 18 & \cite{Bazavov:2018omf} & 2+1+1 & Renormalization not required. \\
[1.0ex]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifx\reducedapptables\undefined
 \hline \\[-1.0ex]
HPQCD 14A & \cite{Chakraborty:2014aca} & 2+1+1 & Renormalization not required. \\
[1.0ex] \hline \\[-1.0ex]
ETM 14& \cite{Carrasco:2014cwa} & 2+1+1 & Nonperturbative renormalization (RI/MOM). \\
[1.0ex] \hline \\[-1.0ex]
ETM 14A & \cite{Alexandrou:2014sha} & 2+1+1 & Nonperturbative renormalization (RI/MOM). \\
[1.0ex]
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \hline  \hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c l}
\hline\hline \\[-1.0ex]
Collab. & Ref. & $\Nf$  & Description
\\[1.0ex] \hline \hline \\[-1.0ex]

Maezawa 16  & \cite{Maezawa:2016vgv} & 2+1 & Renormalization not required. \\ [1.0ex] \hline
\\[-1.0ex]
JLQCD 16 & \cite{Nakayama:2016atf}& 2+1 & Renormalization not required. \\ [1.0ex]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifx\reducedapptables\undefined
 \hline
\\[-1.0ex]
$\chi$QCD 14 & \cite{Yang:2014sea} &  2+1 & Nonperturbative renormalization (RI/MOM). \\
[1.0ex] \hline \\[-1.0ex]
HPQCD 10 & \cite{McNeile:2010ji} & 2+1 &  Renormalization not required. \\
[1.0ex] \hline \\[-1.0ex]
HPQCD 08B & \cite{Allison:2008xk} & 2+1 & Renormalization not required. \\
[1.0ex]
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \hline  \hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c l}
\hline\hline \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $a$ [fm] & Description
\\[1.0ex] \hline \hline \\[-1.0ex]
% 2+1+1
%
FNAL/MILC/TUMQCD 18  & \cite{Bazavov:2018omf}  & 2+1+1 & \parbox[t]{3cm}{0.03, 0.042, 0.06, 0.09, 0.12, 0.15}  & \parbox[t]{4.5cm}{Scale set from $f_\pi$. HISQ action for charm quarks.} \\
[4.0ex] \hline \\[-1.0ex]
Gambino 17 & \cite{Gambino:2017vkx} & 2+1+1 & 0.062, 0.082, 0.089  & \parbox[t]{4.5cm}{Scale set from $f_{\pi^+}$} \\
[1.0ex] \hline \\[-1.0ex]
ETM 16B & \cite{Bussone:2016iua} & 2+1+1 &  0.0619, 0.0815, 0.0885  & \parbox[t]{4.5cm}{Scale set from $f_{\pi}$} \\
[1.0ex]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifx\reducedapptables\undefined
 \hline \\[-1.0ex]
HPQCD 14B  & \cite{Colquhoun:2014ica} & 2+1+1 & 0.09, 0.12, 0.15 & \parbox[t]{4.5cm}{Scale set through the $\Upsilon^\prime-\Upsilon$ mass splitting.} \\
[4.0ex] \hline \\[-1.0ex]
ETM 14B & \cite{Bussone:2014cha} & 2+1+1 & 0.062, 0.082, 0.089 & \parbox[t]{4.5cm}{Scale set through $F_\pi$.}\\
[1.0ex] \hline \\[-1.0ex]
HPQCD 14A  & \cite{Chakraborty:2014aca} & 2+1+1 & 0.06, 0.09, 0.12, 0.15  & \parbox[t]{4.5cm}{Scale set through the Wilson flow parameter $w_0$.} \\
[4.0ex]
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \hline \hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c l}
\hline\hline \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $a$ [fm] & Description
\\[1.0ex] \hline \hline \\[-1.0ex]
%2+1
Maezawa 16  & \cite{Maezawa:2016vgv} & 2+1 & 0.04 to 0.14 fm & \parbox[t]{4.5cm}{HISQ action for the charm quark. Scale set from $r_1$ parameter of heavy quark potential.\\} \\ [4.0ex]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifx\reducedapptables\undefined
 \hline
\\[-1.0ex]
HPQCD 13B  & \cite{Lee:2013mla} & 2+1 & 0.084, 0.12 & \parbox[t]{4.5cm}{Scale set through the static-quark potential parameter $r_1$.} \\
[4.0ex] \hline \\[-1.0ex]
HPQCD 10 & \cite{McNeile:2010ji} & 2+1 & \parbox[t]{3cm}{0.044, 0.059, 0.084, 0.12, 0.15} & \parbox[t]{4.5cm}{Scale set through the static-quark potential parameter $r_1$.} \\
[4.0ex]
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \hline \hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c}
\hline \hline  \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $M_{\pi,\text{min}}$ [MeV] 
\\[1.0ex] \hline \hline \\[-1.0ex]
% 2+1+1
FNAL/MILC/TUMQCD 18  & \cite{Bazavov:2018omf} & 2+1+1 & $130$ ($173_{RMS}$) \\
[1.0ex] \hline \\[-1.0ex]
Gambino 17 & \cite{Gambino:2017vkx} & 2+1+1 & $210 $ \\
[1.0ex] \hline \\[-1.0ex]
ETM 16B & \cite{Bussone:2016iua} &  2+1+1 & $210 $ \\
[1.0ex]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifx\reducedapptables\undefined
 \hline \\[-1.0ex]
HPQCD 14B  & \cite{Colquhoun:2014ica} & 2+1+1 & 306,  128 \\
[1.0ex] \hline \\[-1.0ex]
ETM 14B & \cite{Bussone:2014cha} & 2+1+1 &  210  \\
[1.0ex] \hline \\[-1.0ex]
HPQCD 14A  & \cite{Chakraborty:2014aca} & 2+1+1 & $128_{\pi, 5}$ ($173_{RMS}$) \\
[1.0ex]
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \hline \hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c}
\hline \hline  \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $M_{\pi,\text{min}}$ [MeV] 
\\[1.0ex] \hline \hline \\[-1.0ex]

% 2+1
Maezawa 16  & \cite{Maezawa:2016vgv} & 2+1 & 160   \\
[1.0ex]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifx\reducedapptables\undefined
 \hline \\[-1.0ex]
HPQCD 13B  & \cite{Lee:2013mla} & 2+1 & 345  \\
[1.0ex] \hline \\[-1.0ex]
HPQCD 10 & \cite{McNeile:2010ji} & 2+1 & 260  \\
[1.0ex]
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \hline \hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c c}
\hline\hline  \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $L$ [fm] & $M_{\pi,\text{min}} L$ 
\\[1.0ex] \hline \hline \\[-1.0ex]
% 2+1+1
FNAL/MILC/TUMQCD 18  & \cite{Bazavov:2018omf} & 2+1+1 & 2.89 - 6.12  & 3.7 \\
[1.0ex] \hline \\[-1.0ex]
Gambino 17 & \cite{Gambino:2017vkx} & 2+1+1 & $2.7_{\pi^0}$ ($3.3_{\pi^\pm}$) \\
[1.0ex] \hline \\[-1.0ex]
ETM 16B & \cite{Bussone:2016iua}  & 2+1+1 & $2.7_{\pi^0}$ ($3.3_{\pi^\pm}$) \\
[1.0ex]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifx\reducedapptables\undefined
 \hline \\[-1.0ex]
HPQCD 14B  & \cite{Colquhoun:2014ica} & 2+1+1 & 2.4-7.8 & 3.0-3.8 \\
[1.0ex] \hline \\[-1.0ex]
ETM 14B & \cite{Bussone:2014cha} & 2+1+1 &  1.9-2.8 & 3.0-5.8   \\
[1.0ex] \hline \\[-1.0ex]
HPQCD 14A  & \cite{Chakraborty:2014aca} & 2+1+1 & 2.5-5.8  & 3.7  \\
[1.0ex]
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \hline \hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c c}
\hline\hline  \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $L$ [fm] & $M_{\pi,\text{min}} L$ 
\\[1.0ex] \hline \hline \\[-1.0ex]
% 2+1
Maezawa 16  & \cite{Maezawa:2016vgv} & 2+1 & 2.6 - 5.2 & 4.2  \\ 
[1.0ex]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifx\reducedapptables\undefined
 \hline \\[-1.0ex]
HPQCD 13B  & \cite{Lee:2013mla} & 2+1 & 2.4, 3.4 & 4.1  \\
[1.0ex] \hline \\[-1.0ex]
HPQCD 10 & \cite{McNeile:2010ji} & 2+1 & 2.3 - 3.4 & 3.8  \\
[1.0ex] 
 \fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline \hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c c}
\hline\hline  \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $L$ [fm] & $M_{\pi,\text{min}} L$ 
\\[1.0ex] \hline \hline \\[-1.0ex]
% 2
ETM 13B & \cite{Carrasco:2013zta} & 2 & $\gtrsim 2.0$ & 3.5   \\
[1.0ex] \hline \\[-1.0ex]
ALPHA 13C& \cite{Bernardoni:2013xba} & 2 & 2.3-3.6 & 4.1 \\
[1.0ex] \hline \\[-1.0ex]
ETM 11A & \cite{Dimopoulos:2011gx} & 2 & $\gtrsim 2.0$ & 3.5  \\
[1.0ex]
 \hline \hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c l}
\hline\hline \\[-1.0ex]
Collab. & Ref. & $\Nf$  & Description
\\[1.0ex] \hline \hline \\[-1.0ex]
%
% 2+1+1
FNAL/MILC/TUMQCD 18 & \cite{Bazavov:2018omf}& 2+1+1 & Renormalization not required. \\
[1.0ex] \hline \\[-1.0ex]
Gambino 17 & \cite{Gambino:2017vkx}& 2+1+1 & \parbox[t]{4.5cm}{Nonperturbative renormalization (RI/MOM). }\\
[4.0ex] \hline \\[-1.0ex]
ETM 16B & \cite{Bussone:2016iua} & 2+1+1 & \parbox[t]{4.5cm}{Nonperturbative renormalization (RI/MOM). }\\
[4.0ex]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifx\reducedapptables\undefined
 \hline \\[-1.0ex]
HPQCD 14B & \cite{Colquhoun:2014ica} & 2+1+1 & \parbox[t]{4.5cm}{Renormalization not required.}\\
[1.0ex] \hline \\[-1.0ex]
ETM 14B& \cite{Bussone:2014cha} & 2+1+1 & \parbox[t]{4.5cm}{Nonperturbative renormalization (RI/MOM). }\\
[4.0ex] \hline \\[-1.0ex]
HPQCD 14A & \cite{Chakraborty:2014aca} & 2+1+1 & \parbox[t]{4.5cm}{Renormalization not required. }\\
[1.0ex] 
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline \hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c l}
\hline\hline \\[-1.0ex]
Collab. & Ref. & $\Nf$  & Description
\\[1.0ex] \hline \hline \\[-1.0ex]

% 2+1
Maezawa 16  & \cite{Maezawa:2016vgv} & 2+1 & Renormalization not required. \\ [1.0ex] 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifx\reducedapptables\undefined
\hline
\\[-1.0ex]
HPQCD 13B  & \cite{Lee:2013mla} & 2+1 & \parbox[t]{4.5cm}{Renormalization not required.} \\
[1.0ex] \hline \\[-1.0ex]
HPQCD 10 & \cite{McNeile:2010ji} & 2+1 &  \parbox[t]{4.5cm}{Renormalization not required.} \\
[1.0ex]
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \hline \hline \\[-1.0ex]
\end{tabular*}

==> (inline-1) <==
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c l}
\hline\hline \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $a$ [fm] & Description
\\[1.0ex] \hline \hline \\[-2.5ex]
{ETM 16}& \cite{Carrasco:2016kpy} & 2+1+1 & 0.062, 0.082, 0.089  &
		    \parbox[t]{5.9cm}{ 
		    Scale set through $f_\pi$. Automatic $\cO(a)$ improvement.} \\
[3.0ex] \hline  \\[-2.5ex]
\ifx\reducedapptables\undefined
FNAL/MILC 13E &\cite{Bazavov:2013maa}			&2+1+1&0.06, 0.09, 0.12, 0.15&
	\parbox[t]{5.9cm}{HISQ action for both sea and valence quarks. Relative scale through $r_1$, physical scale from 
	         pseudoscalar decay constants calculated with Asqtad fermions. The ensemble with $a \simeq 0.06$~fm 
	         is used only for cross-checking discretization effects.}\\
[17.0ex] \hline \\[-2.5ex]
%
%FNAL/MILC 13C &\cite{Gamiz:2013xxa}			&2+1+1&0.09, 0.12, 0.15&
%	\parbox[t]{5.9cm}{Relative scale through $r_1$, physical scale from 
%	         $f_\pi$ calculated by MILC 09A at $N_f = 2 + 1$.}\\
%[6.0ex] \hline \\[-2.5ex]
%
JLQCD 17 &\cite{Aoki:2017spo}			&2+1&0.112&
	\parbox[t]{5.9cm}{Scale set through $\Omega$ mass.}\\
[0.0ex] \hline \\[-2.5ex]
RBC/UKQCD 15A	&\cite{Boyle:2015hfa}			&2+1&0.08, 0.11&
	\parbox[t]{5.9cm}{Scale set through $\Omega$ mass.}\\
[0.0ex] \hline \\[-2.5ex]
FNAL/MILC 12I		&\cite{Bazavov:2012cd}			&2+1&0.09, 0.12&
	\parbox[t]{5.9cm}{Relative scale $r_1$, physical scale determined from a 
		mixture of $f_\pi$, $f_K$, radial excitation of $\Upsilon$
		and $m_{D_s}-\frac 12 m_{ {\eta}_c}$.}\\
[6.0ex] \hline \\[-2.5ex]
%
%RBC/UKQCD 13		&\cite{Boyle:2013gsa}			&2+1&0.09, 0.11, 0.14&
%	\parbox[t]{5.9cm}{Scale set through $\Omega$ mass.}\\
%[0.0ex] \hline \\[-2.5ex]
%
%JLQCD 12	&\cite{Kaneko:2012cta}			&2+1&0.112&
%	\parbox[t]{5.9cm}{Scale set through $\Omega$ mass.}\\
%[0.0ex] \hline \\[-2.5ex]
%
%JLQCD 11	&\cite{Kaneko:2011rp}			&2+1&0.112&
%	\parbox[t]{5.9cm}{Scale set through $\Omega$ mass.}\\
%[0.0ex] \hline \\[-2.5ex]
%
%RBC/UKQCD 07,10 &\cite{Boyle:2007qe,Boyle:2010bh} 	&2+1& 0.114(2) & 
%		\parbox[t]{5.9cm}{
%		Scale fixed through $\Omega$ baryon mass. Add 
%		$(\Lambda_{\rm QCD}a)^2\approx4$\%
%		systematic error for lattice artifacts.
%		Fifth dimension with extension $L_s=16$, therefore small
%		residual chiral symmetry breaking and approximate $\cO(a)$-improvement.}\\
%[15.0ex] \hline \\[-2.5ex]
% 
%ETM 10D		&\cite{Lubicz:2010bv}		&2  & 
%		\parbox[t]{2cm}{\centering 0.05, 0.07, 0.09, 0.10} & \parbox[t]{5.9cm}{ Scale set through $f_\pi$. Automatic $\cO(a)$ 
%		impr., flavour symmetry
%		breaking:\\ $(M_{PS}^{0})^2 - (M_{PS}^\pm)^2\sim \cO(a^2)$.} 
%\\[7.0ex] \hline \\[-2.5ex]
% 
ETM 09A		&\cite{Lubicz:2009ht}	&2  & 0.07, 0.09, 0.10&
		\parbox[t]{5.9cm}{
		Scale set through $f_\pi$. Automatic $\cO(a)$ impr., flavour symmetry
		breaking:\\ $(M_{PS}^{0})^2 - (M_{PS}^\pm)^2\sim \cO(a^2)$. \\
  		Three lattice spacings only for pion mass 470\,MeV.}\\
[12.0ex] 
\hline \\[-2.5ex]
% 
%QCDSF 07	&\cite{Brommel:2007wn}	&2  &0.075& 
%		\parbox[t]{5.9cm}{Scale set with $r_0$. Nonperturbatively
%		$\cO(a)$-improved Wilson fermions, not clear whether 
%		currents improved.}\\
%[6.0ex] \hline \\[-2.5ex]
% 
%RBC 06		&\cite{Dawson:2006qc}	&2  &0.12& 
%		\parbox[t]{5.9cm}{Scale set through $M_\rho$.
%		Automatic $\cO(a)$-improvement due to approximate 
%		chiral symmetry of the action. }\\
%[6.0ex] \hline \\[-2.5ex]
% 
%JLQCD 05	&\cite{Tsutsui:2005cj}	&2  &0.0887&
%		\parbox[t]{5.9cm}{Scale set through $M_\rho$. Nonperturbatively
%		$\cO(a)$-improved Wilson fermions.}\\
%
%[3.0ex]
\fi
\hline
%\hline
%
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c l}
\hline \hline  \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $M_{\pi,\text{min}}$ [MeV] & Description
\\[1.0ex] \hline \hline \\[-2.5ex]
{ETM 16}& \cite{Carrasco:2016kpy} & 2+1+1 & $180_{\rm \pi^0}(220_{\pi^\pm})$  & 
          \parbox[t]{6.3cm}{Chiral extrapolation performed through $SU(2)$ or $SU(3)$ {\Ch}PT.}\\
[3.0ex] \hline  \\[-2.5ex]
\ifx\reducedapptables\undefined
FNAL/MILC 13E &\cite{Bazavov:2013maa}			&2+1+1&$173_{\rm RMS}(128_{\rm \pi,5})$&
		\parbox[t]{6.3cm}{NLO $SU(3)$ PQ staggered {\Ch}PT with
		        continuum {\Ch}PT at NNLO. Lightest Nambu-Goldstone 
		        mass is 128~MeV and lightest RMS mass is 173~MeV
			for the same gauge ensemble with $a \simeq 0.09$~fm.
			}\\
[12.0ex] \hline \\[-2.5ex]
%
%FNAL/MILC 13C &\cite{Gamiz:2013xxa}			&2+1+1&$173_{\rm RMS}(128_{\rm \pi,5})$&
%		\parbox[t]{6.3cm}{NLO $SU(3)$ PQ staggered {\Ch}PT with
%		        continuum {\Ch}PT at NNLO. Lightest Nambu-Goldstone 
%		        mass is 128~MeV and lightest RMS mass is 173~MeV
%			for the same gauge ensemble with $a \simeq 0.09$~fm.
%			}\\
%[12.0ex] \hline \\[-2.5ex]
%
JLQCD 17 &\cite{Aoki:2017spo}			&2+1&290&
		\parbox[t]{6.3cm}{NNLO $SU(3)$ {\Ch}PT.}\\
[3.0ex] \hline \\[-2.5ex]
RBC/UKQCD 15A	&\cite{Boyle:2015hfa}			&2+1&140&
		\parbox[t]{6.3cm}{NLO $SU(3)$ {\Ch}PT with phenomenological ansatz 
			for higher orders or polynomial models.}\\
[6.0ex] \hline \\[-2.5ex]
FNAL/MILC 12I		&\cite{Bazavov:2012cd}			&2+1&$378_{\rm RMS}(263_{\rm \pi,5})$&
		\parbox[t]{6.3cm}{NLO $SU(3)$ PQ staggered {\Ch}PT with either 
			phenomenological NNLO ansatz or NNLO {\Ch}PT.
			Lightest Nambu-Goldstone mass is 263~MeV with 
			$a=0.12$~fm and lightest RMS mass is 378~MeV
			with $a=0.09$~fm.
			}\\
[12.0ex] \hline \\[-2.5ex]
%
%RBC/UKQCD 13		&\cite{Boyle:2013gsa}			&2+1&170&
%		\parbox[t]{6.3cm}{NLO $SU(3)$ {\Ch}PT with phenomenological ansatz 
%			for higher orders.}\\
%[3.0ex] \hline \\[-2.5ex]
%
%JLQCD 12	&\cite{Kaneko:2012cta}			&2+1&290&
%		\parbox[t]{6.3cm}{NLO $SU(3)$ {\Ch}PT with phenomenological ansatz 
%			for higher orders.}\\
%[3.0ex] \hline \\[-2.5ex]
%
%JLQCD 11	&\cite{Kaneko:2011rp}			&2+1&290&
%		\parbox[t]{6.3cm}{NLO $SU(3)$ {\Ch}PT with phenomenological ansatz 
%			for higher orders.}\\
%[3.0ex] \hline \\[-2.5ex]
%
%RBC/UKQCD 07,10 &\cite{Boyle:2007qe,Boyle:2010bh} 	&2+1&330& 
%		\parbox[t]{6.3cm}{NLO $SU(3)$ {\Ch}PT with phenomenological ansatz 
%			for higher orders.}\\
%[3.0ex] \hline \\[-2.5ex]
% 
%ETM 10D         & \cite{Lubicz:2010bv}  &2  &$210_{\pi^0}(260_{\pi^\pm})$&
%		\parbox[t]{6.3cm}{NLO heavy kaon $SU(2)$ {\Ch}PT and
%		NLO $SU(3)$ {\Ch}PT and phenomenological ansatz for higher orders.
%		Average of $f_+(0)$-fit and joint $f_+(0)$-$f_K/f_\pi$-fit.}\\[9.0ex] \hline \\[-2.5ex]
% 
ETM 09A		&\cite{Lubicz:2009ht}	&2  &$210_{\pi^0}(260_{\pi^\pm})$& 
		\parbox[t]{6.3cm}{NLO heavy kaon $SU(2)$ {\Ch}PT and
		NLO $SU(3)$ {\Ch}PT and phenomenological ansatz for higher orders.}\\
[6.0ex] 
\hline \\[-2.5ex]
% 
%QCDSF 07	&\cite{Brommel:2007wn}	&2  &591& 
%		\parbox[t]{6.3cm}{Only one value for the pion mass.}\\
%[1.0ex] \hline \\[-2.5ex]
% 
%RBC 06		&\cite{Dawson:2006qc}	&2  &490& 
%		\parbox[t]{6.3cm}{NLO $SU(3)$ {\Ch}PT and phenomenological ansatz 
%			for higher orders.}\\
%[3.0ex] \hline \\[-2.5ex]
% 
%JLQCD 05	&\cite{Tsutsui:2005cj}	&2  &550& 
%		\parbox[t]{6.3cm}{NLO $SU(3)$ {\Ch}PT and phenomenological ansatz 
%			for higher orders.}\\
%
%[3.0ex]
\fi
\hline
%\hline
%
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c c l}
\hline \hline  \\[-1.0ex]
Collab. & Ref. & $\Nf$ &$L$ [fm]& $M_{\pi,\text{min}}L$ & Description
\\[1.0ex] \hline \hline \\[-2.5ex]
{ETM 16}& \cite{Carrasco:2016kpy} & 2+1+1 & 2.0--3.0 & $2.7_{\pi^0}(3.3_{\pi^\pm})$ &
        \parbox[t]{5.2cm}{FSE observed only in the slopes of the vector and scalar form factors.} \\
[3.0ex]\hline  \\[-2.5ex]
\ifx\reducedapptables\undefined
FNAL/MILC 13E &\cite{Bazavov:2013maa} 		&2+1+1&2.9--5.8&$4.9_{\rm RMS}(3.6_{\pi,5})$& \parbox[t]{5cm}{The values correspond to $M_{\pi,\rm RMS}=173$~MeV and 
		$M_{\pi,5}=128$~MeV, respectively.}
		\parbox[t]{5.2cm}{}\\
[6.0ex] \hline \\[-2.5ex]
%
%FNAL/MILC 13C &\cite{Gamiz:2013xxa} 		&2+1+1&2.9--5.8&$4.9_{\rm RMS}(3.6_{\pi,5})$& \parbox[t]{5cm}{The values correspond to $M_{\pi,\rm RMS}=173$~MeV and 
%		$M_{\pi,5}=128$~MeV, respectively.}
%		\parbox[t]{5.2cm}{}\\
%[6.0ex] \hline \\[-2.5ex]
%
JLQCD 17 &\cite{Aoki:2017spo} 	&2+1&1.8, 2.7&4.1& 
		\parbox[t]{5.2cm}{}\\
[0.0ex] \hline \\[-2.5ex]
RBC/UKQCD 15A	&\cite{Boyle:2015hfa} 	&2+1&2.6, 5.2&3.9& 
		\parbox[t]{5.2cm}{}\\
[0.0ex] \hline \\[-2.5ex]
FNAL/MILC 12I		&\cite{Bazavov:2012cd} 		&2+1&2.4--3.4&$6.2_{\rm RMS}(3.8_{\pi,5})$& \parbox[t]{5cm}{The values correspond to $M_{\pi,\rm RMS}=378$~MeV and 
		$M_{\pi,5}=263$~MeV, respectively.}
		\parbox[t]{5.2cm}{}\\
[6.0ex] \hline \\[-2.5ex]
%
%RBC/UKQCD 13		&\cite{Boyle:2013gsa} 	&2+1&2.7, 4.6&3.9& 
%		\parbox[t]{5.2cm}{}\\
%[0.0ex] \hline \\[-2.5ex]
%
%JLQCD 12	&\cite{Kaneko:2012cta} 	&2+1&1.8, 2.7&4.1& 
%		\parbox[t]{5.2cm}{}\\
%[0.0ex] \hline \\[-2.5ex]
%
%JLQCD 11	&\cite{Kaneko:2011rp} 	&2+1&1.8, 2.7&4.1& 
%		\parbox[t]{5.2cm}{}\\
%[0.0ex] \hline \\[-2.5ex]
%
%RBC/UKQCD 07,10 &\cite{Boyle:2007qe,Boyle:2010bh} 	&2+1&1.8,2.7&4.7& 
%		\parbox[t]{5.2cm}{Two volumes for all but the lightest
%			pion mass.}\\
%[3.0ex] \hline \\[-2.5ex]
%
%ETM 10D		&\cite{Lubicz:2010bv}		&2  &2.1--2.8 &$3.0_{\pi^0}(3.7_{\pi^\pm})$ & \\
%[0.0ex] \hline \\[-2.5ex]
% 
ETM 09A		&\cite{Lubicz:2009ht}	&2  &2.1, 2.8&$3.0_{\pi^0}(3.7_{\pi^\pm})$& 
		\parbox[t]{5.2cm}{Two volumes at $M_\pi=300$\,MeV and {\Ch}PT-motivated 
		estimate of the error due to FSE.}\\
[6.0ex] 
\hline \\[-2.5ex]
%
%QCDSF 07	&\cite{Brommel:2007wn}	&2  &1.9&5.4& 
%		\parbox[t]{5.2cm}{}\\
%[0.0ex] \hline \\[-1.0ex]
%
%RBC 06		&\cite{Dawson:2006qc}	&2
%&1.9&4.7& \parbox[t]{5.2cm}{}\\
%[0.0ex] \hline \\[-1.0ex]
%
%JLQCD 05	&\cite{Tsutsui:2005cj}	&2  &1.8&4.9& \parbox[t]{5cm}{}\\
%
%[0.0ex]
\fi
\hline
%\hline
%
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c l}
\hline \hline  \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $a$ [fm] & Description
\\[1ex] \hline \hline \\[-2.5ex]
{FNAL/MILC 17}& \cite{Bazavov:2017lyh} & 2+1+1 & 0.03, 0.042, 0.06,\,0.09,\,0.12,\,0.15  &  
	\parbox[t]{5.2cm}{ 
	HISQ action for both valence and sea quarks. Absolute scale though $f_\pi$.}\\
[3.0ex]  \hline  \\[-2.5ex]
\ifx\reducedapptables\undefined
{ETM 14E}& \cite{Carrasco:2014poa} & 2+1+1 & 0.062, 0.082, 0.089  &
		    \parbox[t]{5.2cm}{ 
		    Scale set through $f_\pi$. Automatic $\cO(a)$ improvement, flavour symmetry
		    breaking: $(M_{PS}^{0})^2-(M_{PS}^\pm)^2\sim \cO(a^2)$. Discretization and volume effects
		    due to the $\pi^0 - \pi^\pm$ mass splitting are taken into account through {\Ch}PT for
		    twisted-mass fermions.} \\
[17.0ex] \hline  \\[-2.5ex]
%
%{FNAL/MILC 14A}& \cite{Bazavov:2014wgs} & 2+1+1 & 0.06,\,0.09,\,0.12,\,0.15  &  
%	\parbox[t]{5.7cm}{ 
%	HISQ action for both valence and sea quarks. Absolute scale though $f_\pi$.}\\
%[3.0ex]  \hline  \\[-2.5ex]
%
{HPQCD 13A}& \cite{Dowdall:2013rya} & 2+1+1 & 0.09,\,0.12,\,0.15  &  
	\parbox[t]{5.2cm}{ 
	Relative scale through Wilson flow and absolute scale through $f_\pi$.}\\
[3.0ex] 
\hline  \\[-2.5ex]
%{MILC 13A}& \cite{Bazavov:2013cp} & 2+1+1 & 0.06,\,0.09,\,0.12,\,0.15  &  
%	\parbox[t]{5.7cm}{ 
%	Absolute scale though $f_\pi$.}\\
% \hline  \\[-2.5ex]
%
%{ETM 13F}& \cite{Dimopoulos:2013qfa} & 2+1+1 & 0.062, 0.082, 0.089  &
%		    \parbox[t]{5.7cm}{ 
%		    Scale set through $f_\pi$. Automatic $\cO(a)$ improvement, flavour symmetry
%		    breaking: $(M_{PS}^{0})^2-(M_{PS}^\pm)^2\sim \cO(a^2)$. Discretization and volume effects
%		    due to the $\pi^0 - \pi^\pm$ mass splitting are taken into account through {\Ch}PT for
%		    twisted-mass fermions.} \\
%[17.0ex] \hline  \\[-2.5ex]
%
%{ETM 10E}& \cite{Farchioni:2010tb} & 2+1+1 & 0.061, 0.078  &
%		\parbox[t]{5.7cm}{ 
%		Scale set through $f_\pi/m_\pi$. 
%		Two lattice spacings but
%		$a$-dependence ignored in all fits. Finer lattice spacing
%		from \cite{Baron:2011sf}.} \\
%[6.0ex] \hline  \\[-2.5ex]
%
%{MILC 11}& \cite{Bazavov:2011fh} & 2+1+1 & 0.09, \, 0.12  &  
%	\parbox[t]{5.7cm}{ 
%	Relative scale through
%	$f_{\rm PS}/m_{\rm PS}=\textrm{fixed}$, absolute scale though $f_\pi$.}\\
%[3.0ex] \hline 
\fi
\hline 
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c l}
\hline \hline  \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $a$ [fm] & Description
\\[1ex] \hline \hline \\[-2.5ex]
QCDSF/UKQCD 16  &\cite{Bornyakov:2016dzn}		&2+1&
		\parbox[t]{3.5cm}{\centering 0.059, 0.068, 0.074, 0.082}&
		\parbox[t]{5.7cm}{Scale set through $M_N$. Nonperturbative
		$\cO(a)$ clover improvement.}\\
[3.0ex] \hline \\[-2.5ex]
D\"urr 16  	&\cite{Durr:2016ulb,Scholz:2016kcr}		&2+1&
		\parbox[t]{3.5cm}{\centering 0.054, 0.065, 0.077, \\ 0.092, 0.12}&
		\parbox[t]{5.7cm}{Scale set through $M_\Omega$. Perturbative
		$\cO(a)$-improvement.}\\
[3.0ex] \hline \\[-2.5ex]
\ifx\reducedapptables\undefined
{RBC/UKQCD 14B}& \cite{Blum:2014tka} & 2+1 & 0.063,\, 0.085,\, 0.114  &  
	\parbox[t]{5.7cm}{ 
	Scale set through $m_\Omega$.}\\
\hline  \\[-2.5ex]
%
%{RBC/UKQCD 12}& \cite{Arthur:2012opa} & 2+1 & 0.09,\, 0.11,\, 0.14  &  
%	\parbox[t]{5.7cm}{ 
%	Scale set through $m_\Omega$.}\\
%\hline  \\[-2.5ex]
%
%{Laiho 11}& \cite{Laiho:2011np} & 2+1 & 0.06, 0.09, 0.125 &  
%	\parbox[t]{5.7cm}{Scale set through $r_1$ and $\Upsilon$ and 
%	continuum extrapolation based on MA{\Ch}PT.}\\
%[3.0ex] \hline  \\[-2.5ex]
%
%{JLQCD/TWQCD 10}& \cite{Noaki:2010zz} & 2+1 & 0.112  & Scale set
%through $M_\Omega$. \\
% \hline  \\[-2.5ex]
%
%{RBC/UKQCD 10A}& \cite{Aoki:2010dy} & 2+1 & 0.087, 0.114 & Scale set
%through $M_\Omega$. \\
% \hline  \\[-2.5ex]
% 
MILC 10 & \cite{Bazavov:2010hj} & 2+1 & 0.045, 0.06, 0.09  & \parbox[t]{5.7cm}{3 lattice
spacings, continuum extrapolation by means of RS{\Ch}PT.}\\
[3.0ex] \hline  \\[-2.5ex]
BMW 10		&\cite{Durr:2010hr}		&2+1&
		\parbox[t]{2.5cm}{\centering 0.07, 0.08,\\ 0.12}&
		\parbox[t]{5.7cm}{Scale set through $M_{\Omega,\Xi}$. Perturbative
		$\cO(a)$-improvement.}\\
[3.0ex] \hline \\[-2.5ex]
% 
%JLQCD/TWQCD 09A &\cite{Noaki:2008iy}	&2+1& 0.1184(3)(21) & 
%		\parbox[t]{5.7cm}{Scale set through $F_\pi$. Automatic 
%		$\cO(a)$-improvement due to chiral symmetry of action.}\\[6.0ex]
% \hline \\[-2.5ex]
%
%{PACS-CS 09}& \cite{Aoki:2009ix} & 2+1 & 0.0900(4)  & Scale set
%through $M_\Omega$. \\
 %\hline  \\[-2.5ex]
% 
%MILC 09A	&\cite{Bazavov:2009fk}	&2+1& 0.045, 0.06, 0.09 & 
%		\parbox[t]{5.7cm}{Scale set through $r_1$ and $\Upsilon$ and 
%		continuum extrapolation based on RS{\Ch}PT.}\\
%[3.0ex]  \hline \\[-2.5ex]
% 
%MILC 09		&\cite{Bazavov:2009bb}	&2+1& 	\parbox[t]{2.5cm}{\centering 0.045, 0.06, \\0.09, 0.12} & 
%		\parbox[t]{5.7cm}{Scale set through $r_1$ and $\Upsilon$ and 
%		continuum extrapolation based on RS{\Ch}PT.}\\
%[3.0ex] \hline \\[-2.5ex]
% 
%Aubin 08	&\cite{Aubin:2008ie}	&2+1& 0.09, 0.12 & 	
%		\parbox[t]{5.7cm}{Scale set through $r_1$ and $\Upsilon$ and 
%		continuum extrapolation based on MA{\Ch}PT.}\\
%[3.0ex]  \hline \\[-2.5ex]
% 
%PACS-CS 08, 08A &\cite{Aoki:2008sm,Kuramashi:2008tb}& 2+1 & 0.0907(13) & 
%		\parbox[t]{5.7cm}{Scale set 
%		through $M_\Omega$. Nonperturbatively $\cO(a)$-improved. }\\
%[3.0ex]  \hline \\[-2.5ex]
% 
HPQCD/UKQCD 07	&\cite{Follana:2007uv}	&2+1& 0.09, 0.12, 0.15 & 
		\parbox[t]{5.7cm}{Scale set through $r_1$ and $\Upsilon$ and 
		continuum extrapolation on continuum-{\Ch}PT motivated ansatz. Taste
		breaking of sea quarks ignored.}\\
[9.0ex]  
\hline \\[-2.5ex]
% 
%RBC/UKQCD 08	&\cite{Allton:2008pn}	&2+1& 0.114(2) & 
%		\parbox[t]{5.7cm}{Scale set through $M_\Omega$. Automatic 
%		$\cO(a)$-improvement due to appoximate chiral symmetry. 
%		$(\Lambda_{\rm QCD}a)^2\approx 4\%$ systematic error
%		due to lattice artifacts added.}\\
%[9.0ex]  \hline \\[-2.5ex]
% 
%NPLQCD 06	&\cite{Beane:2006kx}	&2+1& 0.125 & 
%		\parbox[t]{5.7cm}{Scale set through $r_0$ and $F_\pi$. Taste breaking
%		of sea quarks ignored.}\\
%
%[3.0ex]  \hline \\[-2.5ex]
% 
%MILC 04	&\cite{Aubin:2004fs}	 &2+1& 0.09, 0.12 & \parbox[t]{5.7cm}{Scale
%   set through $r_1$ and $\Upsilon$ and continuum extrapolation based on RS{\Ch}PT.} \\
%[3.0ex] %
\fi
\hline
%\hline
%
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c l}
\hline \hline  \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $a$ [fm] & Description
\\[1ex] \hline \hline \\[-2.5ex]
% 
%ETM 14D		&\cite{Abdel-Rehim:2014nka}		&2  & 0.094 &\parbox[t]{5.7cm}{Scale set through $F_\pi$, $r_0$, $t_0$ and $w_0$. Twisted Wilson fermions plus clover term. Automatic $\cO(a)$ improvement.}\\
%[6.0ex] \hline \\[-2.5ex]
%
%ALPHA 13A		&\cite{Lottini:2013rfa}		&2  & 	\parbox[t]{2.5cm}{\centering 0.05, 0.065, 0.075} &\parbox[t]{5.7cm}{Scale set through $F_\pi$.	$\cO(a)$-improved Wilson action.}\\
%[3.0ex] \hline \\[-2.5ex]
% 
%BGR 11        &\cite{Engel:2011aa}                &2  & 0.135 &
%                   \parbox[t]{5.7cm}{Scale set through $r_0 = 0.48$ fm.
%Chirally improved Dirac operator.}\\
%[3.0ex] \hline \\[-2.5ex]
% 
%ETM 10D		&\cite{Lubicz:2010bv}		&2  & 	\parbox[t]{2.5cm}{\centering 0.05, 0.07,\\ 0.09, 0.10} &\parbox[t]{5.7cm}{Scale set through $F_\pi$.	Automatic $\cO(a)$ impr., flavour symmetry breaking: $(M_{PS}^{0})^2-(M_{PS}^\pm)^2\sim \cO(a^2)$.}\\
%[6.0ex] \hline \\[-2.5ex]
% 
ETM 09		&\cite{Blossier:2009bx}		&2  & 0.07, 0.09, 0.10 & 
		\parbox[t]{5.7cm}{Scale set through $F_\pi$.
		Automatic $\cO(a)$ impr., flavour symmetry
		breaking: $(M_{PS}^{0})^2-(M_{PS}^\pm)^2\sim \cO(a^2)$. 
		  }\\
[6.0ex] 
\hline \\[-2.5ex]
% 
%QCDSF/UKQCD 07 	&\cite{QCDSFUKQCD}	&2  & 0.06, 0.07 & 
%		\parbox[t]{5.7cm}{Scale set through $F_\pi$. Nonperturbative
%		$\cO(a)$-improvement.}\\
%[3.0ex]
%
\hline
%\hline
%
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c l}
\hline \hline  \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $M_{\pi,\text{min}}$ [MeV] & Description
\\[1ex] \hline \hline \\[-2.5ex]
{FNAL/MILC 17}& \cite{Bazavov:2017lyh} & 2+1+1 & $143_{\rm RMS}(128_{\pi,5})$  & 
          \parbox[t]{6.2cm}{ 
	Linear interpolation to physical point. The lightest RMS mass is from the 
	$a=0.06$~fm ensemble and the lightest Nambu-Goldstone mass is from the
	$a=0.09$~fm ensemble.}\\
[9.0ex]\hline  \\[-2.5ex]
\ifx\reducedapptables\undefined
{ETM 14E}& \cite{Carrasco:2014poa} & 2+1+1 & $180_{\rm \pi^0}(220_{\pi^\pm})$  & 
          \parbox[t]{6.2cm}{Chiral extrapolation performed through $SU(2)$ {\Ch}PT or polynomial fit.}\\
[3.0ex]\hline  \\[-2.5ex]
%
%{FNAL/MILC 14A}& \cite{Bazavov:2014wgs} & 2+1+1 & $143_{\rm RMS}(128_{\pi,5})$  &  
%	\parbox[t]{6.2cm}{ 
%	Linear interpolation to physical point. The lightest RMS mass is from the 
%	$a=0.06$~fm ensemble and the lightest Nambu-Goldstone mass is from the
%	$a=0.09$~fm ensemble.}\\ 
%[9.0ex]\hline  \\[-2.5ex]
%
{HPQCD 13A}& \cite{Dowdall:2013rya} & 2+1+1 &$173_{\rm RMS}(128_{\pi,5})$  &  
	\parbox[t]{6.2cm}{ 
	NLO $\chi$PT supplemented by model for NNLO. Both the lightest RMS and 
	the lightest
	Nambu-Goldstone mass are from the $a=0.09$~fm ensemble.}\\
[9.0ex] 
\hline  \\[-2.5ex]
%
%{MILC 13A}& \cite{Bazavov:2013cp} & 2+1+1 & $143_{\rm RMS}(128_{\pi,5})$  &  
%	\parbox[t]{6.2cm}{ 
%	Linear interpolation to physical point. The lightest RMS mass is from the 
%	$a=0.06$~fm ensemble and the lightest Nambu-Goldstone mass is from the
%	$a=0.09$~fm ensemble.}\\ 
%[9.0ex]\hline  \\[-2.5ex]
%
%{ETM 13F}& \cite{Dimopoulos:2013qfa} & 2+1+1 & $180_{\rm \pi^0}(220_{\pi^\pm})$  & 
%          \parbox[t]{6.2cm}{Chiral extrapolation performed through $SU(2)$ {\Ch}PT or polynomial fit.}\\
%[3.0ex]\hline  \\[-2.5ex]
%
%{ETM 10E}& \cite{Farchioni:2010tb} & 2+1+1 & $215_{\rm \pi^0}(265_{\pi^\pm})$  & \parbox[t]{6.2cm}{}\\
%\hline  \\[-2.5ex]
%{MILC 11}& \cite{Bazavov:2011fh} & 2+1+1 &$173_{\rm RMS}(128_{\pi,5})$ &\parbox[t]{6.2cm}{
%		Quoted result from polynomial interpolation to the physical 
%		point. The lightest RMS mass is from the 
%	$a=0.06$~fm ensemble and lightest the Nambu-Goldstone mass is from the
%	$a=0.09$~fm ensemble.}\\[12.0ex]
%
\fi
\hline
%\hline
%
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c l}
\hline \hline  \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $M_{\pi,\text{min}}$ [MeV] & Description
\\[1ex] \hline \hline \\[-2.5ex]
QCDSF/UKQCD 16  &\cite{Bornyakov:2016dzn}		&2+1& 220 & 
		\parbox[t]{6.2cm}{Expansion around the $SU(3)$ symmetric point 
		$m_u = m_d = m_s = (m_u + m_d + m_s)^{phys} / 3$.}\\
[3.0ex] \hline \\[-2.5ex]
D\"urr 16   	&\cite{Durr:2016ulb,Scholz:2016kcr}			&2+1& 130 & 
		\parbox[t]{6.2cm}{Comparison between $SU(3)$ {\Ch}PT 
		and polynomial fit-ans\"atze. }\\
[3.0ex] \hline \\[-2.5ex]
\ifx\reducedapptables\undefined
{RBC/UKQCD 14B}& \cite{Blum:2014tka} & 2+1 & 139 &\parbox[t]{6.2cm}{
		NLO PQ $SU(2)$ $\chi$PT as well as analytic ans\"atze.}\\
[3.0ex] \hline \\[-2.5ex]
%
%{RBC/UKQCD 12}& \cite{Arthur:2012opa} & 2+1 & 171$_{\rm sea}$, 143$_{\rm val}$ &\parbox[t]{6.2cm}{
%		NLO PQ $SU(2)$ $\chi$PT as well as analytic ans\"atze.}\\
%[3.0ex] \hline \\[-2.5ex]
%
%{Laiho 11}& \cite{Laiho:2011np} & 2+1 & 250$_{\rm RMS}(220_{\pi,5})$ &
%	\parbox[t]{6.2cm}{NLO MA{\Ch}PT.}\\
%\hline \\[-2.5ex]
%
%{JLQCD/TWQCD 10}& \cite{Noaki:2010zz} & 2+1 & 290 &
%	\parbox[t]{6.2cm}{NNLO {\Ch}PT.}\\
%\hline \\[-2.5ex]
%
%{RBC/UKQCD 10A}& \cite{Aoki:2010dy} & 2+1 & 290 &\parbox[t]{6.2cm}{
%		Results are based on 
%		heavy kaon NLO $SU(2)$ PQ{\Ch}PT. }\\
%[3ex]\hline \\[-2.5ex]
%
MILC 10       & \cite{Bazavov:2010hj}  & 2+1 & $258_{\rm RMS}(177_{\pi,5})$ &  \parbox[t]{6.2cm}{Lightest
Nambu-Goldstone mass is 177\,MeV (at 0.09\,fm) and
 lightest RMS mass is 258\,MeV (at 0.06\,fm). NLO rS{\Ch}PT and NNLO {\Ch}PT.} \\
[9ex]\hline \\[-2.5ex]
BMW 10		&\cite{Durr:2010hr}		&2+1& 190 & 
		\parbox[t]{6.2cm}{Comparison of various fit-ans\"atze:
		$SU(3)$ {\Ch}PT, heavy kaon $SU(2)$ {\Ch}PT, polynomial. }\\
[3.0ex] \hline \\[-2.5ex]
% 
%JLQCD/TWQCD 09A &\cite{Noaki:2008iy}	&2+1&290& 
%		\parbox[t]{6.2cm}{NNLO $SU(3)$ {\Ch}PT.}\\
%\hline \\[-2.5ex]
% 
%{PACS-CS 09}& \cite{Aoki:2009ix} & 2+1 & 156 &
%	\parbox[t]{6.2cm}{NNLO {\Ch}PT.}\\
%\hline \\[-2.5ex]
%
%MILC 09A	&\cite{Bazavov:2009fk}	&2+1&$258_{\rm RMS}(177_{\pi,5})$& 
%		\parbox[t]{6.2cm}{
%		NLO $SU(3)$ RS{\Ch}PT, continuum {\Ch}PT at NNLO and up to NNNNLO 
%		analytic terms. Heavy kaon $SU(2)$ RS{\Ch}PT with 
%		NNLO continuum chiral logs on a sub-set of the
%              lattices. The lightest Nambu-Goldstone mass is 177\,MeV  
%		(at $a=0.09$ fm)
%		and the lightest RMS mass is 258\,MeV (at $a=0.06$ fm).}\\
%[17ex] \hline \\[-2.5ex]
% 
%MILC 09		&\cite{Bazavov:2009bb}	&2+1&$258_{\rm RMS}(224_{\pi,5})$& 
%		\parbox[t]{6.2cm}{
%		NLO $SU(3)$ RS{\Ch}PT with continuum {\Ch}PT NNLO and NNNLO analytic
%		terms added. According to \cite{Bazavov:2009fk}
%		the lightest sea Nambu-Goldstone mass is 224\,MeV
%		and the lightest RMS mass is 258\,MeV (at $a=0.06$ fm).}\\
%[12ex] 
HPQCD/UKQCD 07	&\cite{Follana:2007uv}	&2+1&$375_{\rm RMS}(263_{\pi,5})$& 
		\parbox[t]{6.2cm}{NLO $SU(3)$ chiral perturbation theory
		with NNLO and NNNLO analytic terms. 
		The lightest RMS mass is from the $a=0.09$~fm ensemble and 
		the lightest Nambu-Goldstone mass is from the 
		$a=0.12$~fm ensemble.}\\
[12.0ex] 
\hline \\[-2.5ex]
\fi
\hline\\
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c l}
\hline \hline  \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $M_{\pi,\text{min}}$ [MeV] & Description
\\[1ex] \hline \hline \\[-2.5ex]
% 
%ETM 14D         & \cite{Abdel-Rehim:2014nka}  &2  & 140 & \parbox[t]{6.2cm}{Charged/neutral pion mass breaking, $M_{\pi^\pm}^2-M_{\pi^0}^2 \sim \cO(a^2)$, estimated to be $\simeq 20$ MeV.}
\\
%[6ex] \hline \\[-2.5ex]
%
%ALPHA 13A		&\cite{Lottini:2013rfa}	&2  &190& 
%                 \parbox[t]{6.2cm}{NLO $SU(3)$ {\Ch}PT and phenomenological ansatz for higher orders.}\\
%[3.0ex] \hline \\[-2.5ex]
% 
%BGR 11        &\cite{Engel:2011aa}        &2  &250&
%                  \parbox[t]{6.2cm}{NLO $SU(2)$ {\Ch}PT. Strange quark
%mass fixed by reproducing the $\Omega$ mass.}\\
%[3.0ex] \hline \\[-2.5ex]
% 
%ETM 10D         & \cite{Lubicz:2010bv}  &2  &$210_{\pi^0}(260_{\pi^\pm})$&\parbox[t]{6.2cm}{
%		NLO $SU(3)$ {\Ch}PT and phenomenological ansatz for higher orders.
%		Joint $f_+(0)$-$f_K/f_\pi$-fit.}\\
%[6ex] \hline \\[-2.5ex]
% 
ETM 09		&\cite{Blossier:2009bx}		&2  &$210_{\pi^0}(260_{pi^\pm})$& 
		\parbox[t]{6.2cm}{NLO heavy meson $SU(2)$ {\Ch}PT and NLO
		$SU(3)$ {\Ch}PT.}\\
[4.0ex] \hline \\[-2.5ex]
% 
%QCDSF/UKQCD 07 	&\cite{QCDSFUKQCD}	&2  &300& 
%		\parbox[t]{6.2cm}{Linear extrapolation of lattice data.}\\
%
\hline\\
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c c l}
\hline \hline  \\[-1.0ex]
Collab. & Ref. & $\Nf$ &$L$ [fm]& $M_{\pi,\text{min}}L$ & Description
\\[1ex] \hline \hline \\[-2.5ex]
{FNAL/MILC 17}& \cite{Bazavov:2017lyh} & 2+1+1 &2.4-6.1 & $3.9_{\rm RMS}(3.7_{\pi,5}) $ &  
	\parbox[t]{4.7cm}{ }\\
[0.0ex] \hline  \\[-2.5ex]
\ifx\reducedapptables\undefined
{ETM 14E}& \cite{Carrasco:2014poa} & 2+1+1 & 2.0 - 3.0 & $2.7_{\pi^0}(3.3_{\pi^\pm})$ &
        \parbox[t]{4.7cm}{FSE for the pion is corrected through resummed NNLO {\Ch}PT for twisted-mass fermions,
        which takes into account the effects due to the $\pi^0 - \pi^\pm$ mass splitting.} \\
[12.0ex] \hline \\[-2.5ex]
%
%{FNAL/MILC 14A}& \cite{Bazavov:2014wgs} & 2+1+1 &2.8-5.8 & $3.9_{\rm RMS}(3.7_{\pi,5}) $ &  
	\parbox[t]{4.7cm}{ }\\
%[0.0ex] \hline  \\[-2.5ex]
%
{HPQCD 13A}& \cite{Dowdall:2013rya} & 2+1+1 &2.5-5.8& $4.9_{\rm RMS}(3.7_{\pi,5})$  &  
	\parbox[t]{4.7cm}{ }\\
[1.0ex] \hline  \\[-2.5ex]
%{MILC 13A}& \cite{Bazavov:2013cp} & 2+1+1 &2.8-5.8 & $3.9_{\rm RMS}(3.7_{\pi,5}) $ &  
%	\parbox[t]{4.7cm}{ }\\
%[0.0ex] \hline  \\[-2.5ex]
%
%{ETM 13F}& \cite{Dimopoulos:2013qfa} & 2+1+1 & 2.0 - 3.0 & $2.7_{\pi^0}(3.3_{\pi^\pm})$ &
%        \parbox[t]{4.7cm}{FSE for the pion is corrected through resummed NNLO {\Ch}PT for twisted-mass fermions,
 %       which takes into account the effects due to the $\pi^0 - \pi^\pm$ mass splitting.} \\
%[12.0ex] \hline \\[-2.5ex]
%
%{ETM 10E}& \cite{Farchioni:2010tb} & 2+1+1 & 1.9 - 2.9 &  $
%3.1_{\pi^0}(3.9_{\pi^\pm})$ &\parbox[t]{4.7cm}{Simulation parameters from \cite{Baron:2011sf,
%Herdoiza_private}.} \\
%[3.0ex] \hline \\[-2.5ex]
% 
%{MILC 11}& \cite{Bazavov:2011fh} & 2+1+1 & 5.6,\,5.7 &  $4.9_{\rm RMS}(3.7_{\pi,5})$ & \\
%[1.0ex] \hline 
\fi
\hline\\
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c c l}
\hline \hline  \\[-1.0ex]
Collab. & Ref. & $\Nf$ &$L$ [fm]& $M_{\pi,\text{min}}L$ & Description
\\[1ex] \hline \hline \\[-2.5ex]
QCDSF/UKQCD 16  &\cite{Bornyakov:2016dzn}	&2+1& 
{2.0--2.8} &3.0& 
		\parbox[t]{4.5cm}{...}\\
[3.0ex] \hline \\[-2.5ex]
D\"urr 16  	&\cite{Durr:2016ulb,Scholz:2016kcr}		&2+1& 
{1.5--5.5} &3.85& 
		\parbox[t]{4.5cm}{Various volumes for comparison and
		corrections for FSE from NLO {\Ch}PT with re-fitted coefficients.}\\
[9.0ex] \hline \\[-2.5ex]
\ifx\reducedapptables\undefined
{RBC/UKQCD 14B}& \cite{Blum:2014tka} & 2+1 & 2.0,\,2.7,\,4.6,\,5.4 &  $3.8$ & 
\\
[0.0ex] \hline \\[-2.5ex]
%
%{RBC/UKQCD 12}& \cite{Arthur:2012opa} & 2+1 & 2.7,\,4.6 &  $3.3$ & 
%\parbox[t]{4.5cm}{For partially quenched $M_\pi=143$MeV, $M_\pi L=3.3$ and for
%unitary $M_\pi=171$MeV, $M_\pi L=4.0$.}\\
%[9.0ex] \hline \\[-2.5ex]
%
%{Laiho 11}& \cite{Laiho:2011np} & 2+1 & {2.5--4.0} & $4.9_{\rm RMS}(4.3_{\pi,5})$ &\parbox[t]{4.7cm}{} \\
%[0.0ex] \hline \\[-2.5ex]
% 
%{JLQCD/TWQCD 10}& \cite{Noaki:2010zz} & 2+1 & 1.8, 2.7 &  4.0 & \\
%[0.0ex] \hline \\[-2.5ex]
% 
%{RBC/UKQCD 10A}& \cite{Aoki:2010dy} & 2+1 & 2.7 &  $4.0$ &
%\parbox[t]{4.5cm}{$M_\pi L=4.0$ for lightest sea quark mass and $M_\pi L=3.1$ for lightest partially quenched quark mass.} \\
%[9.0ex] \hline \\[-2.5ex]
%
MILC 10       & \cite{Bazavov:2010hj}                 & 2+1 & 2.5-3.8 &
$7.0_{\rm RMS}(4.0_{\pi,5})$  & \parbox[t]{4.5cm}{$L\!\geq\!2.9\,\fm$ for the lighter masses.}\\
[0.0ex] \hline \\[-2.5ex]
BMW 10		&\cite{Durr:2010hr}		&2+1& 
{2.0--5.3} &4.0& 
		\parbox[t]{4.5cm}{Various volumes for comparison and
		correction for FSE from {\Ch}PT using \cite{Colangelo:2005gd}.}\\
[6.0ex] \hline \\[-2.5ex]
%
%JLQCD/TWQCD 09A &\cite{Noaki:2008iy}	&2+1&1.9&2.8& 
%		\parbox[t]{4.5cm}{Estimate of FSE using {\Ch}PT 
%		\cite{Colangelo:2005gd,Brower:2003yx}.}\\
%[3.0ex] \hline \\[-2.5ex]
%
%{PACS-CS 09}& \cite{Aoki:2009ix} & 2+1 & 2.9& 2.28 & 
%	\parbox[t]{4.5cm}{After reweighting to 
%	the physical point $M_{\pi,\rm min}L=1.97$.}\\
%[3.0ex] \hline \\[-2.5ex]
% 
%MILC 09A	&\cite{Bazavov:2009fk}	&2+1&
%{2.5--5.8}&$7.0_{\rm RMS}(4.1_{\pi,5})$& 
%		\parbox[t]{4.5cm}{}\\
%[0.0ex] \hline \\[-2.5ex]
%
%MILC 09		&\cite{Bazavov:2009bb}	&2+1&
%{2.4--5.8}&$7.0_{\rm RMS}(4.8_{\pi,5})$& 
%		\parbox[t]{4.5cm}{Various volumes for comparison and
%		correction for FSEs from (RS){\Ch}PT \cite{Colangelo:2005gd}.}\\
%[6.0ex] \hline \\[-2.5ex]
%
%Aubin 08	&\cite{Aubin:2008ie}	&2+1&2.4--3.6&4.0& 
%		\parbox[t]{4.5cm}{Correction for FSE from MA{\Ch}PT.}\\
%[3.0ex] \hline \\[-2.5ex]
%
%PACS-CS 08, 08A &\cite{Aoki:2008sm,Kuramashi:2008tb}& 2+1 &2.9&2.3& 
%		\parbox[t]{4.5cm}{Correction for FSE from {\Ch}PT using 
%		\cite{Colangelo:2005gd}.}\\
%[3.0ex] \hline \\[-2.5ex]
%
HPQCD/UKQCD 07	&\cite{Follana:2007uv}	&2+1&
{2.4--2.9}&$4.1_{\rm RMS}(3.8_{\pi,5})$& 
		\parbox[t]{4.5cm}{Correction for FSE from {\Ch}PT using 
		\cite{Colangelo:2005gd}.}\\
[3.0ex] \hline \\[-2.5ex]
%
%RBC/UKQCD 08	&\cite{Allton:2008pn}	&2+1&1.8, 2.7&$4.6_{\rm sea}$, $3.4_{\r val}$&
%		\parbox[t]{4.5cm}{Various volumes for comparison and 
%		correction for FSE from {\Ch}PT 
%		\cite{Gasser:1986vb,Gasser:1987ah,Colangelo:2005gd}.
%		}\\
%[6.0ex] \hline \\[-2.5ex]
%
%NPLQCD 06	&\cite{Beane:2006kx}	&2+1&2.5&3.8& 
%		\parbox[t]{4.5cm}{Correction for FSE from S{\Ch}PT 
%		\cite{Aubin:2003uc,Aubin:2003mg}.}\\
% 
%[3.0ex] \hline \\[-2.5ex]
%MILC 04	&\cite{Aubin:2004fs}	 &2+1& 2.4, 3.0 & $4.8_{\rm RMS}(3.8_{\pi,5})$ &\parbox[t]{5.5cm}{NLO S{\Ch}PT.} \\
%
%[0.0ex] \hline \\[-2.5ex]
%
%ETM 14D		&\cite{Abdel-Rehim:2014nka}		&2  & 2.2,\,4.5& 3.2 & \\
%[0.0ex] \hline \\[-2.5ex]
%
%ALPHA 13A		&\cite{Lottini:2013rfa}		&2  & {2.1, 2.4, 3.1}& $4.0$ & \\
%[0.0ex] \hline \\[-2.5ex]
%
%BGR 11        &\cite{Engel:2011aa}                 &2 & {2.1, 2.2} & $2.7$ & \\
%[0.0ex] \hline \\[-2.5ex]
%
%ETM 10D		&\cite{Lubicz:2010bv}		&2  & {2.1--2.8}& $3.0_{\pi^0}(3.7_{\pi^\pm})$ & \\
%[0.0ex] \hline \\[-2.5ex]
%
ETM 09		&\cite{Blossier:2009bx}		&2  &2.0--2.7&$3.0_{\pi^0}(3.7_{\pi^\pm})$& 
		\parbox[t]{4.5cm}{Correction for FSE from {\Ch}PT 
		\cite{Gasser:1986vb,Gasser:1987ah,Colangelo:2005gd}.}\\
[3.0ex] 
\hline \\[-2.5ex]
%
%QCDSF/UKQCD 07 	&\cite{QCDSFUKQCD}	&2  &1.4,\dots,2.6&4.2& 
%		\parbox[t]{4.5cm}{Correction for FSE from {\Ch}PT.}\\
%
%[0.0ex] \hline
\fi
\hline
\end{tabular*}

==> (inline-2) <==
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c l l}
\hline\hline
\\[-1.2ex]
Collab. & Ref. & $\Nf$ & $a$ [fm] (or $a^{-1}$ [GeV])& \parbox[t]{3.0cm}{Lattices shared with}
\\[1.0ex]
\hline \hline
\\[-1.2ex]
ETM 17E, 15E & \cite{Alexandrou:2017bzk, Helmes:2015gla} & 2+1+1 & 0.0619,0.0815,0.0885 & \parbox[t]{3.0cm}{}\\
[1.0ex] \hline \\[-1.2ex]%
\ifx\reducedapptables\undefined
%
%
%Cichy 16tyj & \cite{Cichy:2016tyj} & 2+1+1 & 0.0815(30) & \parbox[t]{7.5cm}{One ensemble of arXiv:1403.4504}\\
%[1.0ex] \hline \\[-1.2ex]%
%
%HPQCD 13A, 15B  & \cite{Koponen:2015tkr} & 2+1+1 & 0.09--0.15 & \parbox[t]{7.5cm}{Configurations are shared with HPQCD13A.}\\
%[1.0ex] \hline \\[-1.2ex]%
%
HPQCD 13A, 15B  & \cite{Dowdall:2013rya,Koponen:2015tkr} & 2+1+1 & 0.0879, 0.1212, 0.1509 & \parbox[t]{3.0cm}{FNAL/MILC 13E}\\
[1.0ex] \hline \\[-1.2ex]%
%
%ETM 13 & \cite{Cichy:2013gja} & 2+1+1 & 0.0607--0.0863 & \parbox[t]{7.5cm}{Configurations are shared with ETM 11.}\\
%[1.0ex] \hline \\[-1.2ex]%
%
ETM 11, 13 & \cite{Baron:2011sf,Cichy:2013gja} & 2+1+1 & 0.0607, 0.0779, 0.0863 & \parbox[t]{3.0cm}{%3 lattice spacings fixed through $F_\pi/M_\pi$.
}\\
[1.0ex] \hline\\[-1.2ex]
ETM 10 & \cite{Baron:2010bv} & 2+1+1 & 0.078, 0.086 & \parbox[t]{305cm}{%Fixed through $F_\pi/M_\pi$.
}
\\[1.0ex]
\hline
\\[-1.2ex]
\fi
Fu 17 & \cite{Fu:2017apw} & 2+1 & 0.06, 0.09 & \\%
[1.0ex] \hline \\[-1.2ex]%
%
%Doring 16bdr  & \cite{Doring:2016bdr} & 2+1 & 0.1227(8) & data from HadSpecCol. \\%\parbox[t]{5.5cm}{ 3 lattice spacings.
%Fixed through $\sqrt{t_0}=0.1465(21)(13)$ fm.
%}\\
%[1.0ex] \hline \\[-1.2ex]%
%
JLQCD 16B, 17A  & \cite{Cossu:2016eqs, Aoki:2017paw} & 2+1 & 2.453(4),3.610(9),4.496(9) & \\%\parbox[t]{5.5cm}{ 3 lattice spacings.
%Fixed through $\sqrt{t_0}=0.1465(21)(13)$ fm.
%}\\
[1.0ex] \hline \\[-1.2ex]%
\ifx\reducedapptables\undefined
RBC/UKQCD 15E & \cite{Boyle:2015exm} & 2+1 & $a^{-1}=0.981(39)$...3.144(17)  & \\
%Confs shared with RBC/UKQCD 14B RBC/UKQCD 12\\
[1.0ex] \hline  \\[-1.2ex]
\fi
%
%JLQCD 15A  & \cite{Aoki:2015pba} & 2+1 & 0.112 & \parbox[t]{5.5cm}{
%1 lattice spacing.
%Fixed through $\Omega$ baryon massCossu:2016B
%}\\
%[1.0ex] \hline \\[-1.2ex]%
%
Boito 15 & \cite{Boito:2015fra} & 2+1 & 1.379, 1.785 & \parbox[t]{3cm}{
 RBC/UKQCD 12
%1 lattice spacing.
%Fixed through $\Omega$ baryon mass
}\\
[1.0ex] \hline \\[-1.2ex]%
\ifx\reducedapptables\undefined
RBC/UKQCD 14B & \cite{Blum:2014tka} & 2+1 & 1.730(4) 2.359(7) 3.148(17)  & %3 lattice spacings.
%Fixed through $m_\pi$, $m_K$, and $m_{\Omega}$.
\\
[1.0ex] \hline  \\[-1.2ex]
\fi
PACS-CS 13 & \cite{Sasaki:2013vxa} & 2+1 & 0.09  & \\
[1.0ex] \hline  \\[-1.2ex]
\ifx\reducedapptables\undefined
Boyle 14 & \cite{Boyle:2014pja} & 2+1 & 1.37, 2.31  &  RBC/UKQCD 12\\
[1.0ex] \hline  \\[-1.2ex]
BMW 13 & \cite{Durr:2013goa} & 2+1 & 0.0552, 0.0647, 0.0755, 0.0904  & %4 lattice spacings.
%Scale set through $\Omega$ baryon mass.
\\
[1.0ex] \hline  \\[-1.2ex]
\fi
Fu 13 & \cite{Fu:2013ffa} & 2+1 & 0.118,0.144  & %4 lattice spacings.
%Scale set through $\Omega$ baryon mass.
\\
[1.0ex] \hline  \\[-1.2ex]
\ifx\reducedapptables\undefined
RBC/UKQCD 12 & \cite{Arthur:2012opa} & 2+1 &1.3709,1.747,2.310\\
%\parbox[t]{2.5cm}{0.086, 0.114 and 0.144 for $M_\pi^{\mr{min}}$} &\\
%Scale set through $m_\Omega$.\\
[1.0ex] \hline  \\[-1.2ex]
 Borsanyi 12 & \cite{Borsanyi:2012zv} & 2+1 & %\parbox[t]{2.5cm}{
 0.69468--%, 0.9165, 1.3063, 1.6288,
 2.0410
 %}
 &
 %Scale fixed through $F_\pi/M_\pi$.
 \\
[1.0ex] \hline  \\[-1.2ex]
\fi
Fu 11 & \cite{Fu:2011bz} & 2+1 & 0.15  & \\
[1.0ex] 
\ifx\reducedapptables\undefined
\hline  \\[-1.2ex]
NPLQCD 11 & \cite{Beane:2011zm} & 2+1 & 0.09, 0.125 & \parbox[t]{3.0cm}{ MILC 09}\\
[1.0ex] 
\fi
\hline  \\[-1.2ex]
NPLQCD 11A & \cite{Beane:2011sc} & 2+1 & 0.123& \\
[1.0ex] \hline  \\[-1.2ex]
\ifx\reducedapptables\undefined
 \parbox[t]{3.3cm}{MILC 09,09A,10,10A} & \parbox[t]{1.5cm}{\cite{Bazavov:2009bb,Bazavov:2009fk, Bazavov:2010hj,Bazavov:2010yq}} & 2+1 & 0.045, 0.06, 0.09 &\\
 %\parbox[t]{5.5cm}{
 %3 lattice
%spacings, continuum extrapolation by means of RS{\Ch}PT.}\\
[1.0ex] \hline  \\[-1.2ex]
\parbox[t]{3cm}{JLQCD(/TWQCD) 08B,09,10A,14,15A} & \parbox[t]{1.5cm}{\cite{Chiu:2008kt, Fukaya:2009fh,Fukaya:2010na, Fukaya:2014jka}} & 2+1, 3 & 0.11 & %\parbox[t]{5.5cm}{One lattice spacing, fixed through $m_\Omega$.}
  \\
[4.0ex] \hline\\[-1.2ex]
RBC/UKQCD 09, 10A & \cite{Boyle:2009xi, Aoki:2010dy} & 2+1 & 0.1106(27), 0.0888(12) &
%\parbox[t]{5.5cm}{Two lattice spacings. Data combined in global chiral-continuum fits.}
  \\
[1.0ex] \hline\\[-1.2ex]
%
%JLQCD 09 & \cite{Fukaya:2009fh} & 2+1 & 0.1075(7) &  \parbox[t]{7.0cm}{Scale fixed through $r_0$.
%Systematic error associated to lattice artifacts of
% order 7.4\% estimated through mismatch of the lattice spacing obtained from different inputs.
%} \\
%[1.0ex] \hline \\[-1.2ex]
%
%MILC 09, 09A   & \cite{Bazavov:2009bb,Bazavov:2009fk}  & 2+1 & 0.045--0.18 & \parbox[t]{7.0cm}
% {Total of 6 lattice spacings, continuum extrapolation by means of RS{\Ch}PT.} \\
%[3.0ex] \hline \\[-1.2ex]
%
TWQCD 08 & \cite{Chiu:2008jq} & 2+1 & 0.122(3) & \parbox[t]{3.0cm}{
%Scale fixed through $m_\rho$, $r_0$. %No estimate of systematic effects.
}  \\
[1.0ex] \hline\\[-1.2ex]
%
%JLQCD/TWQCD 08B & \cite{Chiu:2008kt} & 2+1 &  0.1075(7) & \parbox[t]{7.0cm}{Scale fixed through $r_0$. %No estimate of systematic effects for the observable adopted in this work.
%}   \\
%[1.0ex] \hline \\[-1.2ex]
%
PACS-CS 08, 11A   & \cite{Aoki:2008sm, Nguyen:2011ek}     & 2+1 & 0.0907       & \parbox[t]{3.0cm}
 {
 %One lattice spacing.
%, no attempt to estimate size of cut-off effects.
} \\
[1.0ex] \hline \\[-1.2ex]
RBC/UKQCD 08A, 08 & \cite{Boyle:2008yd,Allton:2008pn}   & 2+1 & 0.114        &
%\parbox[t]{5.5cm}
% {
 %One lattice spacing, attempt to estimate cut-off effects viaformal argument.
 %}
 \\
[1.0ex]\hline \\[-1.2ex]
%
%RBC/UKQCD 08A & \cite{Boyle:2008yd} & 2+1 &0.114 & \parbox[t]{7.0cm}
% {Only one lattice spacing, attempt to estimate size of cut-off effects via
% formal argument.} \\
%[3.0ex]\hline \\[-1.2ex]
%
\fi
NPLQCD 05, 06, 07 & \cite{Beane:2005rj, Beane:2006kx, Beane:2007xs} & 2+1 & 0.125 &\\ %\parbox[t]{5.5cm}{One lattice spacing, continuum {\Ch}PT used.} \\
[1.0ex]
\ifx\reducedapptables\undefined
\hline \\[-1.2ex]
LHP 04 & \cite{Bonnet:2004fr} & 2+1 & $\simeq 0.12 $ &\\ %\parbox[t]{5.5cm}{Only one lattice spacing, mixed discretization approach.}\\
[1.0ex]
\fi
\hline \hline \\[-1.2ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c l l}
\hline\hline \\[-1.2ex]
Collab. & Ref. & $\Nf$ & $a$ [fm]& Lattices shared with
\\[1.0ex] \hline \hline \\[-1.2ex]
ETM 17F&\cite{Alexandrou:2017blh} & 2 & 0.0914\\
[1.0ex] \hline \\[-1.2ex]%
ETM 16C& \cite{Liu:2016cba} & 2 & 0.0931(2) & \parbox[t]{5.5cm}{%Weighted average using $m_\pi$, $f_\pi$, $f_K$, $m_N$.
}\\
[1.0ex] \hline \\[-1.2ex]% 
%
%
%Guo 16zos& \cite{Guo:2016zos} & 2 & 0.1215 & \parbox[t]{5.5cm}{%Weighted average using $m_\pi$, $f_\pi$, $f_K$, $m_N$.
%}\\
%[1.0ex] \hline \\[-1.2ex]%
%
%
\ifx\reducedapptables\undefined
ETM 15A& \cite{Abdel-Rehim:2015pwa} & 2 & 0.0914(3)(15) & \parbox[t]{5.5cm}{%Weighted average using $m_\pi$, $f_\pi$, $f_K$, $m_N$.
}\\
[1.0ex] \hline \\[-1.2ex]%
G\"ulpers 15& \cite{Gulpers:2015bba} & 2 & 0.050, 0.063, 0.079 & %\parbox[t]{5.5cm}{Scale fixed through $m_{\Omega}$.}
\\
[1.0ex] \hline \\[-1.2ex]%
Engel 14& \cite{Engel:2014eea} & 2 & \parbox[t]{5.0cm}{0.0483(4), 0.0652(6), 0.0749(8)}& \\%\parbox[t]{5.5cm}{Scale fixed through $F_K$.
%}\\
[1.0ex] \hline \\[-1.2ex]%
G\"ulpers 13& \cite{Gulpers:2013uca} & 2 & 0.063 & \\ %\parbox[t]{5.5cm}{Scale fixed through $m_{\Omega}$.
%}\\
[1.0ex] \hline \\[-1.2ex]%
Brandt 13& \cite{Brandt:2013dua} & 2 & 0.05, 0.07, 0.08 & \parbox[t]{5.5cm}{ CLS
}\\
[1.0ex] \hline \\[-1.2ex]%
QCDSF 13& \cite{Horsley:2013ayv} & 2 & 0.06, 0.07, 0.08 & \\%\parbox[t]{5.5cm}{Scale fixed through $r_0 = 0.50(1)$ fm.
%}\\
[1.0ex] \hline \\[-1.2ex]%
%
%ETM 13& \cite{Cichy:2013gja} & 2 & 0.05--0.1 & \parbox[t]{7.5cm}{Configurations are shared with ETM 09C.
%}\\
%[1.0ex] \hline \\[-1.2ex]%
%%
%ETM 12 & \cite{Burger:2012ti} & 2 & 0.05--0.1 & \parbox[t]{7.5cm}{Configurations are shared with ETM 09C.
%}\\
%[1.0ex] \hline \\[-1.2ex]
%%
Bernardoni 11 & \cite{Bernardoni:2011kd} & 2 & 0.0649(10) &\parbox[t]{5.5cm}{CLS}\\
[1.0ex] \hline \\[-1.2ex]
\fi
Yagi 11 & \cite{Yagi:2011jn} & 2 & 0.1184(3)(17)(12)\\
[1.0ex] \hline \\[-1.2ex]%
\ifx\reducedapptables\undefined
TWQCD 11A, 11 & \cite{Chiu:2011dz,Chiu:2011bm} & 2 & 0.1034(1)(2) &\\% \parbox[t]{7.5cm}{Scale fixed through $r_0$.}\\
[1.0ex] \hline \\[-1.2ex]
%
%TWQCD 11A & \cite{Chiu:2011dz} & 2 & 0.1032(2) & \parbox[t]{7.5cm}{
%Scale fixed through $r_0$.
%}\\
%[1.0ex] \hline \\[-1.2ex]
%
Bernardoni 10 & \cite{Bernardoni:2010nf} & 2 & 0.0649(10) & \\%\parbox[t]{5.5cm}{Scale fixed through $M_K$. Nonperturbative $\cO(a)$ improvement.  No estimate of systematic error. }\\
[1.0ex] \hline \\[-1.2ex]
\fi
ETM 09G & \cite{Feng:2009ij} & 2 & 0.067,0.086\\
[1.0ex] \hline \\[-1.2ex]%
%JLQCD/TWQCD 09, 10A & \cite{Fukaya:2010na} & 2 & 0.11
%& \parbox[t]{7.5cm}{One lattice spacing fixed
%through $r_0$.}
% \\
%[1.0ex] \hline  \\[-1.2ex]
%
%JLQCD/TWQCD 09 & \cite{JLQCD:2009qn} & 2 & 0.1184(21) & \parbox[t]{7.5cm}{Automatic $\cO(a)$ impr., exact chiral symmetry. Scale fixed through $r_0$.}\\
%[6.0ex] \hline  \\[-1.2ex]
%
\ifx\reducedapptables\undefined
ETM 09B & \cite{Jansen:2009tt} & 2 & 0.063, 0.073 &\\ %\parbox[t]{5.5cm}{Automatic $\cO(a)$ impr.
%Estimate of lattice artifacts ($4\%-10\%$ effect, not added in final result) %by comparing two lattice spacings.
%$r_0=0.49$\,fm used.}\\ %to convert results in physical units.}.\\
[1.0ex] \hline  \\[-1.2ex]
ETM 09C, 12, 13 & \parbox[t]{1.5
  cm}{\cite{Baron:2009wt,Burger:2012ti,Cichy:2013gja}}  & 2 &  0.051,0.063,0.079 & \\%\parbox[t]{5.5cm}{Automatic $\cO(a)$ impr. Scale fixed through $F_\pi$. 4 lattice spacings, continuum extrapolation.}\\
[1.0ex] \hline \\[-1.2ex]
ETM 08 & \cite{Frezzotti:2008dr} & 2 & 0.07,0.09             & \\%\parbox[t]{5.5cm}{Automatic $\cO(a)$ impr. Two lattice spacings. Scale fixed through $F_\pi$.   }              \\
[1.0ex] \hline \\[-1.2ex]
\parbox[t]{3.5 cm}{{JLQCD/TWQCD 07},\\ 07A, 08A, 09, 10A \\JLQCD 08A} & \parbox[t]{1.7
  cm}{\cite{Aoki:2007pw, Fukaya:2007pn, Noaki:2008iy, JLQCD:2009qn, Fukaya:2010na},
\cite{ Shintani:2008qe}} & 2 & 0.1184(3)(21)
&\\
%\parbox[t]{5.5cm}{Automatic $\cO(a)$ impr., exact chiral symmetry. Scale fixed through $r_0$. %Scale ambiguity added as systematic error.
%}\\
[7.0ex] \hline \\[-1.2ex]
CERN 08 & \cite{Giusti:2008vb} & 2 & 0.0784(10) & \\%\parbox[t]{5.5cm}{Scale fixed through $M_K$. Nonperturbative $\cO(a)$ improvement.
%No estimate of systematic error.
%}\\
[1.0ex] \hline \\[-1.2ex]
Hasenfratz 08 & \cite{Hasenfratz:2008ce} & 2 & 0.1153(5) &\\
%\parbox[t]{5.5cm}{Tree level $\cO(a)$
%improvement. Scale fixed through $r_0$. Estimate of lattice artifacts via W{\Ch}PT \cite{Bar:2008th}.}\\
[1.0ex] \hline \\[-1.2ex]
 CERN-TOV 06 & \cite{DelDebbio:2006cn} & 2 & \parbox[t]{5.0cm}{0.0717(15), 0.0521(7),  0.0784(10)} &\\
 %\parbox[t]{5.5cm}{Scale fixed through $M_K$. The lattice with $a=0.0784(10)$ is obtained with nonperturbative $\cO(a)$ improvement.
%}\\
[1.0ex] \hline \\[-1.2ex]
QCDSF/UKQCD 06A & \cite{Brommel:2006ww} & 2& 0.07, 0.08, 0.09, 0.1 &\\  %\parbox[t]{5.5cm}{5 lattice spacings. Nonperturbative $\cO(a)$ improvement. Scale fixed through $r_0$.}\\
[1.0ex] \hline \\[-1.2ex]
\fi
CP-PACS 04 & \cite{Yamazaki:2004qb} & 2 & 0.11,0.16,0.22\\
[1.0ex] \hline \hline \\[-1.2ex]%
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c l}
\hline\hline \\[-1.2ex]
Collab. & Ref. & $\Nf$ & $M_{\pi,\text{min}}$ [MeV] & Description
\\[1.0ex] \hline \hline \\[-1.2ex]
%
%Cichy 16tyj & \cite{Cichy:2016tyj} & 2+1+1 & 370 or 350 & \parbox[t]{7.5cm}{370 (paper) versus 350 (B.50.32 of 1403.4504)}\\
%[1.0ex] \hline \\[-1.2ex]%
%
ETM 17E  & \cite{Alexandrou:2017bzk} & 2+1+1 & 211  & %$135\times \sqrt{12/3.5}=$250.
\\%\parbox[t]{5.2cm}{Simulated at physical point.
%}\\
[1.0ex] \hline \\[-1.2ex]% 
%[1.0ex] \hline \\[-1.2ex]%
\ifx\reducedapptables\undefined
HPQCD 15B  & \cite{Koponen:2015tkr} & 2+1+1 & 173 &
\parbox[t]{5.2cm}{173/128, 241/133, 311/133 (RMS/GB)}%\parbox[t]{5.2cm}{Simulated at physical point.
\\
[1.0ex] \hline \\[-1.2ex]%
\fi
ETM 15E  & \cite{Helmes:2015gla} & 2+1+1 & 245  & %$135\times \sqrt{12/3.5}=$250.
\\%\parbox[t]{5.2cm}{Simulated at physical point.
%}\\
[1.0ex] 
\ifx\reducedapptables\undefined
\hline \\[-1.2ex]%
ETM 13& \cite{Cichy:2013gja} & 2+1+1 & 215 &\\
%\parbox[t]{5.2cm}{Linear fit in the quark mass.
%}\\
[1.0ex] \hline \\[-1.2ex]%
HPQCD 13A& \cite{Dowdall:2013rya} & 2+1+1 & 173/128 (RMS/GB) & \\%\parbox[t]{5.2cm}{NLO chiral fit.
%}\\
[1.0ex] \hline \\[-1.2ex]%
%%%
ETM 11 & \cite{Baron:2011sf} & 2+1+1 & 215 &\\
%\parbox[t]{5.2cm}{NLO $SU(2)$ chiral fit.}\\
[1.0ex] \hline\\[-1.2ex]
ETM 10 & \cite{Baron:2010bv} & 2+1+1 &  $270$ &\\ %\parbox[t]{5.2cm}{$SU(2)$ NLO and NNLO fits. }\\
[1.0ex] 
\fi
\hline \hline
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c l}
\hline\hline \\[-1.2ex]
Collab. & Ref. & $\Nf$ & $M_{\pi,\text{min}}$ [MeV] & Description
\\[1.0ex] \hline \hline \\[-1.2ex]
Fu 17 & \cite{Fu:2017apw} & 2+1 & 329 & \\%
[1.0ex] \hline \\[-1.2ex]%
%
%Doring 16bdr  & \cite{Doring:2016bdr}& 2+1 & 236  & \\%\parbox[t]{5.2cm}{NLO $SU(2)$ ChPT}\\
%[1.0ex] \hline  \\[-1.2ex]
%
%
JLQCD 16B, 17A & \cite{Cossu:2016eqs, Aoki:2017paw} & 2+1 & 225.8(0.3)  & \\%\parbox[t]{5.2cm}{NLO $SU(2)$ ChPT}\\
[1.0ex] \hline  \\[-1.2ex]
\ifx\reducedapptables\undefined
RBC/UKQCD 15E & \cite{Boyle:2015exm} & 2+1 & 117.3(4.4)  & \\%\parbox[t]{5.2cm}{GMOR for $\Sigma$, NNLO PQ $SU(2)$ $\chi$PT.}\\
[1.0ex] \hline  \\[-1.2ex]
JLQCD 15A  & \cite{Aoki:2015pba} & 2+1 & 290  & \\%\parbox[t]{5.9cm}{Dynamical overlap, NNLO $SU(3)$.}\\
[1.0ex] \hline  \\[-1.2ex]
\fi
Boito 15  & \cite{Boito:2015fra} & 2+1 & 172  & \\%\parbox[t]{5.9cm}{Dynamical overlap, NNLO $SU(3)$.}\\
[1.0ex] \hline  \\[-1.2ex]
\ifx\reducedapptables\undefined
RBC/UKQCD 14B & \cite{Blum:2014tka} & 2+1 & 139.2  & \\%\parbox[t]{5.9cm}{GMOR for $\Sigma$, global cont./chiral fit.}\\
[1.0ex] \hline  \\[-1.2ex]
JLQCD 14   & \cite{Fukaya:2014jka} & 2+1 & 99  & \parbox[t]{5.9cm}{$\epsilon$ expansion}\\
[1.0ex] \hline  \\[-1.2ex]
Boyle 14 & \cite{Boyle:2014pja} & 2+1 & 171  & \\%\parbox[t]{5.9cm}{Combines latt/pheno.}\\
[1.0ex] \hline  \\[-1.2ex]
\fi
PACS-CS 13 & \cite{Sasaki:2013vxa} & 2+1 & 166 & \\
[1.0ex] \hline  \\[-1.2ex]
\ifx\reducedapptables\undefined
BMW 13 & \cite{Durr:2013goa} & 2+1 & 120 & \\%\parbox[t]{5.2cm}{NLO and NNLO $SU(2)$ fits tested with x and $\xi$ expansion.}\\
[1.0ex] \hline  \\[-1.2ex]
\fi
Fu 13 & \cite{Fu:2013ffa} & 2+1 & 456 & \\%\parbox[t]{5.2cm}{NLO and NNLO $SU(2)$ fits tested with x and $\xi$ expansion.}\\
[1.0ex] \hline  \\[-1.2ex]
\ifx\reducedapptables\undefined
RBC/UKQCD 12 & \cite{Arthur:2012opa} & 2+1 & 171
%\parbox[t]{2.2cm}{293 plus run at 171, 246} &
\\% \parbox[t]{5.2cm}{NLO $SU(2)$ $\chi$PT incl.\ finite-V and some discr.\ effects} \\
[1.0ex] \hline  \\[-1.2ex]
Borsanyi 12 & \cite{Borsanyi:2012zv} & 2+1 & 250 &  \\%NNLO $SU(2)$ chiral fit.\\
[1.0ex] \hline  \\[-1.2ex]
\fi
Fu 11 & \cite{Fu:2011bz} & 2+1 & 590 &\\
[1.0ex] \hline  \\[-1.2ex]
\ifx\reducedapptables\undefined
NPLQCD 11 & \cite{Beane:2011zm} & 2+1 & 329 & NNLO $SU(2)$ mixed action $\chi$PT\\
[1.0ex] \hline  \\[-1.2ex]
\fi
NPLQCD 11A & \cite{Beane:2011sc} & 2+1 & 390 & \\
[1.0ex] \hline  \\[-1.2ex]
\ifx\reducedapptables\undefined
PACS-CS 11A   & \cite{Nguyen:2011ek}     & 2+1 &  $296$ & \\%\parbox[t]{5.2cm}{Additional test runs at physical point.} \\
[1.0ex] \hline \\[-1.2ex]
%
%
%MILC 10, 10A       & \cite{Bazavov:2010hj,Bazavov:2010yq}  & 2+1 &     &  Cf.~MILC 09A. \\
%[1.0ex] \hline \\[-1.2ex]
%
JLQCD/TWQCD 09, 10A & \cite{Fukaya:2010na} & 2+1,3 &
\parbox[t]{1.8cm}{ 107($\epsilon$-reg.),\\ 290($p$-reg.)}
%\parbox[t]{2.8cm}{$m_{ud}\Sigma V <1$ ($\epsilon$-reg)\\ $m_{ud}= m_s/6-m_s$ ($p$-reg.), \\ $m_s\sim$ phys.}
& \parbox[t]{5.2cm}{
%$N_f=2+1$ runs both in $\epsilon$- and $p$-regime;
$N_f=3$ runs only in $p$-regime
%NLO $\chi$PT fit of the spectral density interpolating the two regimes.
}
%$\binom{+2.2\%}{-0.2\%}$ systematic error associated to $\Sigma^{1/3}$ and $\pm 8.7\%$ to $\Sigma_0^{1/3}$.
\\
[4.0ex] \hline\\[-1.2ex]
RBC/UKQCD 09, 10A & \cite{Boyle:2009xi, Aoki:2010dy} & 2+1 & 290 &
%\parbox[t]{5.2cm}{Valence pions mass is 225-420 MeV.
%NLO $SU(2)$ $\chi$PT fit.} \\
%}
\\
[1.0ex] \hline\\[-1.2ex]
%
%JLQCD 09 & \cite{Fukaya:2009fh} & 2+1 & \parbox[t]{2.8cm}{$m_{ud}\Sigma V <1$ ($\epsilon$-reg)\\ $m_{ud}= m_s/6-m_s$ ($p$-reg.), \\ $m_s\sim$ phys.} &  \parbox[t]{5.9cm}{Quark masses both in the $\epsilon$ and in the $p$-regime.  NLO chiral fit of the spectral density interpolating the two regimes. $\binom{+2.2}{-0.7}$ \% systematic error estimated by varying the fit range and using formulae for SU(2) versus SU(3) {\Ch}PT.   }\\
%[13.0ex] \hline \\[-1.2ex]
%
MILC 09, 09A, 10, 10A      & \cite{Bazavov:2009bb,Bazavov:2009fk, Bazavov:2010hj,Bazavov:2010yq}  & 2+1 &  $255$ &
%\parbox[t]{5.2cm}
% {
%Value taken from text of \cite{Bazavov:2009bb}; according to \cite{Bazavov:2009fk}
% Lightest Nambu-Goldstone mass is 224\,MeV and
% lightest RMS mass is 255\,MeV (at 0.06\,fm). }
\\
[1.0ex] \hline \\[-1.2ex]
%
%MILC 09A      & \cite{Bazavov:2009fk}  & 2+1 & 258 &  \parbox[t]{5.9cm}{Lightest
%Nambu-Goldstone mass is 177\,MeV (at 0.09\,fm) and
% lightest RMS mass is 258\,MeV (at 0.06\,fm).} \\
%[5.0ex] \hline \\[-1.2ex]
%
TWQCD 08 & \cite{Chiu:2008jq} & 2+1 &  420 & \parbox[t]{5cm}{{$m_{ud}=m_s/4$},  $m_s\sim$ phys}  \\
%\parbox[t]{5.2cm}{Quark condensate extracted from topological susceptibility, LO chiral fit.}  \\
[1.0ex] \hline\\[-1.2ex]
%
%JLQCD/TWQCD 08B & \cite{Chiu:2008kt} & 2+1 & \parbox[t]{2.2cm}{$m_{ud}\geq m_s/6$, \\ $m_s\sim$ phys.}  &  \p%arbox[t]{5.9cm}{Quark condensate extracted from topological susceptibility, LO chiral fit.} \\
%[3.0ex] \hline \\[-1.2ex]
%
PACS-CS 08   & \cite{Aoki:2008sm}     & 2+1 &  $156$ &\\
%\parbox[t]{5.9cm} {Simulation at physical point.} \\
[1.0ex] \hline \\[-1.2ex]
RBC/UKQCD 08, 08A & \cite{Allton:2008pn, Boyle:2008yd}   & 2+1 &  $330$ &\\
%\parbox[t]{5.2cm}
% {%Other unitary masses are 419, 557, 672 MeV,
% Lightest velence pion mass is $242\MeV$.} \\
[1.0ex] \hline \\[-1.2ex]
%
%RBC/UKQCD 08A & \cite{Boyle:2008yd} & 2+1 & 330 & \parbox[t]{5.9cm}{Computed at one pion mass.
%Low values of $q^2$ reached thanks to partially twisted boundary conditions. LECs determined from NLO $\chi$PT fit in $q^2$.
%}\\
%[1.0ex] \hline \\[-1.2ex]
%
\fi
NPLQCD 05, 06, 07 & \cite{Beane:2005rj, Beane:2006kx, Beane:2007xs}& 2+1 & $488$  &\\
%\parbox[t]{5.2cm}{Value refers to lightest RMS mass at $a=0.125$\,fm as quoted in \cite{Bazavov:2009fk}.} \\
[1.0ex]
\ifx\reducedapptables\undefined
\hline \\[-1.2ex]
LHP 04 & \cite{Bonnet:2004fr} & 2+1 & 532 &  \\%\parbox[t]{5.9cm}{Vector meson dominance fit.}\\
[1.0ex]
\fi
\hline\hline  \\[-1.2ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c l}
\hline\hline
\\[-1.2ex]
Collab. & Ref. & $\Nf$ & $M_{\pi,\text{min}}$ [MeV] & Description \\
[1.0ex] \hline \hline \\[-1.2ex]
ETM 16C, 17F& \cite{Liu:2016cba, Alexandrou:2017blh} & 2 & phys.val. & \\%\parbox[t]{7.5cm}{Simulation at physical point.}\\
[1.0ex] 
%
%
%Guo 16zos& \cite{Guo:2016zos} & 2 & 226 &\\%\parbox[t]{7.5cm}{Simulation at physical point.}\\
%[1.0ex] \hline \\[-1.2ex]%
%
%
\ifx\reducedapptables\undefined
\hline \\[-1.2ex]%
ETM 15A& \cite{Abdel-Rehim:2015pwa} & 2 & 134 & \\%\parbox[t]{7.5cm}{Simulation at physical point.}\\
[1.0ex] \hline \\[-1.2ex]%
G\"ulpers 15, Engel 14& \cite{Gulpers:2015bba,Engel:2014eea} & 2 & 193 & \\%\parbox[t]{7.5cm}{NLO $SU(2)$ fit.}\\
[1.0ex] \hline \\[-1.2ex]%
%
%Engel 14& \cite{Engel:2014eea} & 2 & 193 & 
%\parbox[t]{5.5cm}{%NLO $SU(2)$ fit,
%Dirac op. and GMOR for $\Sigma$.}\\
%[1.0ex] \hline \\[-1.2ex]%
%
G\"ulpers 13, Brandt 13& \cite{Gulpers:2013uca,Brandt:2013dua} & 2 & 280 & \\%\parbox[t]{7.5cm}{NLO $\chi$PT fit.}\\
[1.0ex] \hline \\[-1.2ex]%
%
%Brandt 13& \cite{Brandt:2013dua} & 2 & 280 & \\%\parbox[t]{7.5cm}{Configurations are shared with CLS.}\\
%[1.0ex] \hline \\[-1.2ex]%
%
QCDSF 13& \cite{Horsley:2013ayv} & 2& 130 & \\%\parbox[t]{7.5cm}{Fit with $\chi$PT + analytic.}\\
[1.0ex] \hline \\[-1.2ex]%
%
%ETM 12, 13& \cite{Burger:2012ti, Cichy:2013gja} & 2 & 280 & \\%\parbox[t]{7.5cm}{Confs shared with ETM 09C.}\\
%[1.0ex] \hline \\[-1.2ex]%
%
%ETM 12 & \cite{Burger:2012ti} & 2 & 260 & \parbox[t]{7.5cm}{Configurations are shared with ETM 09C.
%}\\
%[1.0ex] \hline \\[-1.2ex]
%
Bernardoni 11 & \cite{Bernardoni:2011kd} & 2 & 360 & \\%\parbox[t]{5.5cm}{Overlap varence + $\cO(a)$ improved Wilson sea, mixed regime $\chi$PT.}
%\\
[1.0ex] \hline \\[-1.2ex]
TWQCD 11 & \cite{Chiu:2011bm} & 2 & 230 & \parbox[t]{5.5cm}
{
%NLO $SU(2)$ $\chi$PT fit.
}\\
[1.0ex] 
\fi
\hline \\[-1.2ex]
Yagi 11 & \cite{Yagi:2011jn} & 2 & 286\\
[1.0ex] \hline \\[-1.2ex]%%
\ifx\reducedapptables\undefined
TWQCD 11A & \cite{Chiu:2011dz} & 2 & 220 & \parbox[t]{5.5cm}{
%NLO $\chi$PT. %(infinite $V$) for topological susceptibility $\chi_{\rm top}$.
}\\
[1.0ex] \hline \\[-1.2ex]
Bernardoni 10 & \cite{Bernardoni:2010nf}&  2& 297, 377, 426 & \parbox[t]{5.5cm}{NLO $SU(2)$ fit of $\chi_{\rm top}$}\\
[1.0ex] \hline \\[-2.0ex]
\fi
ETM 09G & \cite{Feng:2009ij} & 2 & 270\\
[1.0ex] 
\ifx\reducedapptables\undefined
\hline \\[-1.2ex]%
JLQCD/TWQCD 10A & \cite{Fukaya:2010na} & 2 &  120 ($\epsilon$-reg.), 290 (p- reg.)
%\parbox[t]{3cm}{$\sqrt{2m_{\rm min}\Sigma}/F$=120 ($\epsilon$-reg.), 290 ($p$-reg.)}
%\parbox[t]{3.5cm}{$m\Sigma V< 1$ ($\epsilon$-reg.)
%\\ $m\simeq m_s/6-m_s$ ($p$-reg.)}
& \parbox[t]{5.5cm}{%Data both in the $p$ and $\epsilon$-regime.
NLO chiral fit of the spectral \\density interpolating the two \\regimes
%$\binom{+1.2\%}{-1.8\%}$ for $\Sigma^{1/3}$ associated to chiral fit.
} \\
[6.0ex]\hline \\[-2.0ex]
JLQCD/TWQCD 09 & \cite{JLQCD:2009qn} & 2 & 290  &  \parbox[t]{5.5cm}{%LECs extracted from
NNLO chiral fit of vector and \\ scalar radii $\langle r^2\rangle^\pi_{V,S}$}\\
[4.0ex]\hline \\[-1.2ex]
ETM 09B & \cite{Jansen:2009tt} & 2 & \parbox{3.5cm}{
$M_{GMOR}= 85$
%$\sqrt{2m_{\rm min}\Sigma}/F$=85%$m\Sigma V\simeq 0.11-0.35$
} &  \parbox[t]{5.5cm}{NLO $SU(2)$ $\epsilon$-regime fit.}\\
[1.0ex]\hline \\[-1.2ex]
ETM 09C, 12, 13 & \cite{Baron:2009wt,Burger:2012ti, Cichy:2013gja} & 2 & $280$    & \\%\parbox[t]{5.5cm}{NNLO $SU(2)$ fit. %Systematic error estimated by performing a large set of different fits.
%} \\
[1.0ex] \hline \\[-1.2ex]
ETM 08  & \cite{Frezzotti:2008dr} & 2 &   $300$  &   \parbox[t]{5.5cm}{NNLO
  {\Ch}PT and exp.\ value of \\ $\langle r^2\rangle^\pi_{S}$   }        \\
[4.0ex] \hline \\[-1.2ex]
\parbox[t]{3.5 cm}{JLQCD/TWQCD 08A \\JLQCD 08A} & \parbox[t]{0.7
  cm}{\cite{Noaki:2008iy} \\ \cite{Shintani:2008qe}} & 2 & 290 &\\
%\parbox[t]{5.5cm}{NNLO $SU(2)$ fit.
% up to $M_\pi=$ 750 MeV. Estimate of
%  systematic error due to truncation of chiral series.
%}\\
[4.0ex] \hline \\[-1.2ex]
CERN 08 & \cite{Giusti:2008vb} &  2 & 220 ($m_{q,\text{min}}$=13 MeV) & \parbox[t]{5.5cm}{mode number used% of the Dirac operator.
}\\
[1.0ex] \hline \\[-1.2ex]
Hasenfratz 08 & \cite{Hasenfratz:2008ce} & 2 &  $M_{GMOR}$=220
%$\mu_1=m\Sigma
%V_1\simeq 0.7-2.9$\\ $\mu_2=m\Sigma V_2\simeq 2.1-5.0$

&  NLO $SU(2)$ $\epsilon$-regime fit
%\parbox[t]{5.5cm}{$\epsilon$-regime: higher values might be too large to
%  be considered in the $\epsilon$-regime.  NLO SU(2) $\epsilon$-regime fit.}
\\
[1.0ex] \hline \\[-1.2ex]
JLQCD/TWQCD 07, 07A  & \cite{Fukaya:2007pn, Aoki:2007pw} & 2 & $M_{GMOR}$=120 &
%\parbox[t]{5.5cm}{NLO $SU(2)$ $\epsilon$-regime fit.} \\
\\[1.0ex]\hline \\[-1.2ex]
%
%JLQCD/TWQCD 07A & \cite{} & 2 & $M_{GMOR}$=120 & \parbox[t]{5.5cm}{$\Sigma$ from $\chi_{t}$, LO chiral fit.}\\
%[1.0ex] \hline \\[-1.2ex]
%
 CERN-TOV 06 & \cite{DelDebbio:2006cn} & 2 & 403, 381, 377 & \\%\parbox[t]{5.5cm}{NLO $SU(2)$ fit.% up to $M_\pi\simeq $ 540 MeV.}\\
[1.0ex] \hline \\[-1.2ex]
QCDSF/UKQCD 06A & \cite{Brommel:2006ww} & 2 & 400 & \\%\parbox[t]{5.5cm}{Several fit functions to extrapolate the pion form factor.} \\
[1.0ex]
\fi
\hline \\[-1.2ex]
CP-PACS 04 & \cite{Yamazaki:2004qb} & 2 & 500 \\
[1.0ex] 

\hline \hline \\[-1.2ex]%
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c c l}
\hline\hline \\[-1.2ex]
Collab.\ & Ref.\ & $\Nf$ & $L$ at $M_{\pi,\text{min}}$[fm]  &
\parbox[t]{3cm}{$M_{\pi,\text{min}}L$ +$2\ln (200\mbox{MeV}/M_{\pi,\text{min}})$} & \#$V$
\\[1.0ex] \hline \hline \\[-1.2ex]
ETM 17E  & \cite{Alexandrou:2017bzk} & 2+1+1  & 2.97 & 3.0687 & 1\\
[1.0ex] 
\ifx\reducedapptables\undefined
\hline \\[-1.2ex]%
HPQCD 15B  & \cite{Koponen:2015tkr} & 2+1+1 & 5.63 & 5.2260 & 1\\
[1.0ex]
\fi
\hline \\[-1.2ex]%
ETM 15E  & \cite{Helmes:2015gla} & 2+1+1  & 2.83 & 3.1078 & 3\\
[1.0ex]
\ifx\reducedapptables\undefined
\hline \\[-1.2ex]%
ETM 13& \cite{Cichy:2013gja} & 2+1+1 & 2.9 & 3.0151 & 3 \\
[1.0ex] \hline \\[-1.2ex]%
HPQCD 13A& \cite{Dowdall:2013rya} & 2+1+1 & 5.6 & 5.1997 & 1 \\
[1.0ex] \hline \\[-1.2ex]%
%
%ETM 11 & \cite{Baron:2011sf} & 2+1+1 & 1.9--2.8 & 3.0 & See \cite{Baron:2010bv}.
%
ETM 11 & \cite{Baron:2011sf} & 2+1+1 & 2.9 & 3.0151 & 2\\
%\parbox[t]{4.25cm}{FSE estimate using \cite{Colangelo:2005gd}.
  %LECs are extrac\-ted from data which satisfy
%  $M_{\pi^+} L\gtrsim 4$, but $M_{\pi^0} L \sim 2$. }
%\\
[1.0ex] \hline\\[-1.2ex]
ETM 10 & \cite{Baron:2010bv} & 2+1+1 & 2.5 & 2.8205 & 3\\
%\parbox[t]{4.25cm}{FSE estimate using \cite{Colangelo:2005gd}.
  %LECs are extrac\-ted from data which satisfy
%  $M_{\pi^+} L\gtrsim 4$, but $M_{\pi^0} L \sim 2$. }\\
[1.0ex] 
\fi
\hline \hline\\[-1.2ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c c l}
\hline\hline \\[-1.2ex]
Collab.\ & Ref.\ & $\Nf$ & $L$ at $M_{\pi,\text{min}}$[fm]  &
\parbox[t]{3cm}{$M_{\pi,\text{min}}L$ +$2\ln (200\mbox{MeV}/M_{\pi,\text{min}})$} & \#$V$\\
\hline\hline\\[-1.2ex]
Fu 17 & \cite{Fu:2017apw} & 2+1 & 3.4 & 4.6733 & 1 \\%
[1.0ex] \hline \\[-1.2ex]%
%
%Doring 16bdr  & \cite{Doring:2016bdr}& 2+1 & 3.93  & 4.3692  & 3\\%\parbox[t]{5.2cm}{NLO $SU(2)$ ChPT}\\
%[1.0ex] \hline  \\[-1.2ex]
%
JLQCD 16B, 17A  & \cite{Cossu:2016eqs, Aoki:2017paw} & 2+1 & 3.86 & 4.1743 & 2\\
[1.0ex] \hline  \\[-1.2ex]
\ifx\reducedapptables\undefined

RBC/UKQCD 15E & \cite{Boyle:2015exm} & 2+1 & 6.43 & 7.4972  & 1\\
[1.0ex] \hline  \\[-1.2ex]
JLQCD 15A  & \cite{Aoki:2015pba} & 2+1 & 2.69 & 3.1367 & 1\\
[1.0ex] \hline  \\[-1.2ex]
\fi
Boito 15  & \cite{Boito:2015fra} & 2+1 & 4.579  & 4.2929  & 1\\%\parbox[t]{5.9cm}{Dynamical overlap, NNLO $SU(3)$.}\\
[1.0ex] \hline  \\[-1.2ex]
\ifx\reducedapptables\undefined
RBC/UKQCD 14B & \cite{Blum:2014tka} & 2+1 & 5.476 & 4.5877 & 1\\
[1.0ex] \hline  \\[-1.2ex]
JLQCD 14   & \cite{Fukaya:2014jka} & 2+1 & 1.8  & $\epsilon$-regime & 1\\
[1.0ex] \hline  \\[-1.2ex]
Boyle 14 & \cite{Boyle:2014pja} & 2+1 & 4.6 & 4.2996  & 1\\
[1.0ex] \hline  \\[-1.2ex]
\fi
PACS-CS 13 & \cite{Sasaki:2013vxa} & 2+1 & 2.9 & 2.8123 & 1 \\
[1.0ex] \hline  \\[-1.2ex]
\ifx\reducedapptables\undefined
BMW 13 & \cite{Durr:2013goa} & 2+1 & 4.8 & 3.9484 & 3\\
[1.0ex] \hline  \\[-1.2ex]
\fi
Fu 13 & \cite{Fu:2013ffa} & 2+1 & 2.88 & 5.0070 & 1 \\%\parbox[t]{5.2cm}{NLO and NNLO $SU(2)$ fits tested with x and $\xi$ expansion.}\\
[1.0ex] \hline  \\[-1.2ex]
\ifx\reducedapptables\undefined
RBC/UKQCD 12 & \cite{Arthur:2012opa} & 2+1  & 4.61 & 4.3083 & 1\\
[1.0ex] \hline  \\[-1.2ex]
 Borsanyi 12 & \cite{Borsanyi:2012zv} & 2+1 & 6.8 & 4.64 & 1\\
[1.0ex] \hline  \\[-1.2ex]
\fi
Fu 11 & \cite{Fu:2011bz} & 2+1 & 2.4 & 5.0123 & 1\\
[1.0ex] \hline  \\[-1.2ex]
\ifx\reducedapptables\undefined
NPLQCD 11 & \cite{Beane:2011zm} & 2+1 & 3.6 & 3.9648 & 2\\
[1.0ex] \hline  \\[-1.2ex]
\fi
NPLQCD 11A & \cite{Beane:2011sc} & 2+1 & 3.9 & 6.3724 & 4 \\
[1.0ex] \hline  \\[-1.2ex]
\ifx\reducedapptables\undefined
MILC 09, 09A, 10, 10A       & \cite{Bazavov:2009bb,Bazavov:2009fk, Bazavov:2010hj,Bazavov:2010yq} & 2+1 & 3.8 &4.4247 & 1\\
[1.0ex] \hline \\[-1.2ex]
JLQCD/TWQCD 09, 10A & \cite{Fukaya:2010na} & 2+1, 3 & 1.8, 2.7 &$\epsilon$-regime & 2 \\
%\parbox[t]{4.6cm}{
%Finite-volume effects estimated by comparing with larger volume
%2 volumes are compared for a fixed quark mass.
%For $F$ estimated to be
%  3\%, for $\Sigma^{1/3}$ and  $\Sigma_0^{1/3}$ $\binom{+0.3\%}{-1.0\%}$.} \\%.
[1.0ex]\hline\\[-1.2ex]
RBC/UKQCD 09, 10A & \cite{Boyle:2009xi, Aoki:2010dy} & 2+1 &  2.77   & 3.3278 & 1\\
[1.0ex] \hline\\[-1.2ex]
%
%JLQCD 09 & \cite{Fukaya:2009fh} & 2+1 & 1.72 &  $\epsilon/p$-regime   & \parbox[t]{4.25cm}{Finite-volume effects estimated by comparing with larger volume ($L=2.58$\,fm) for a fixed $m_{ud}$, $m_s$.}
%\\
%[9.0ex] \hline \\[-1.2ex]
%
%MILC 09, 09A  & \cite{Bazavov:2009bb,Bazavov:2009fk}  & 2+1 & 2.4/2.9 & 3.5/4.11 & \parbox[t]{4.8cm}
%{$L\!\geq\!2.9\,\fm$ for lighter masses.}
%; one coarse ensemble with $M_\pi L\!=\!3.5$, all fine ones have $M_\pi L\!>\!4.11$.
%\\
%[1.0ex] \hline \\[-1.2ex]
%
TWQCD 08 & \cite{Chiu:2008jq} & 2+1 &  1.95  & 2.6666 & 1 \\%\parbox[t]{4.25cm}{No estimate of FSE.} \\
[1.0ex] \hline\\[-1.2ex]
%
%JLQCD/TWQCD 08B & \cite{Chiu:2008kt} & 2+1 &1.72  &  - &  \parbox[t]{4.25cm}{Fixing topoloical charge (to $\nu=0$) gives FSE \protect\cite{Aoki:2007ka}.} \\
%[3.0ex]\hline\\[-1.2ex]
%
PACS-CS 08, 11A   & \cite{Aoki:2008sm, Nguyen:2011ek}     & 2+1 & 2.9     & 2.7896     & 1 \\
[1.0ex] \hline \\[-1.2ex]
RBC/UKQCD 08, 08A & \cite{Allton:2008pn,Boyle:2008yd}   & 2+1 & 2.74    & 3.5807     & 1\\%\parbox[t]{4.25cm}{FSE by means of {\Ch}PT.} \\
[1.0ex]\hline \\[-1.2ex]
%
%RBC/UKQCD 08A & \cite{Boyle:2008yd} & 2+1 & 2.74 & 3.5807 & 1\\%\parbox[t]{4.25cm}{FSE estimated to be  $< 1 \%$. %using $\chi$PT.
%[1.0ex] \hline \\[-1.2ex]
%
\fi
NPLQCD 05, 06, 07 & \cite{Beane:2005rj, Beane:2006kx, Beane:2007xs}& 2+1 &  2.5    & 2.9484    & 1\\%\parbox[t]{4.6cm}{Value refers to lightest valence pion mass.} \\
[1.0ex]
\ifx\reducedapptables\undefined
\hline \\[-1.2ex]
 LHP 04 & \cite{Bonnet:2004fr} & 2+1 & 2.5 & 2.9484 &  1\\%\parbox[t]{4.6cm}{Value refers to domain-wall valence pion mass.}\\
[1.0ex] 
\fi
\hline \hline\\[-1.2ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c c l}
\hline\hline \\[-1.2ex]
Collab.\ & Ref.\ & $\Nf$ & $L$ [fm] &
\parbox[t]{3cm}{$M_{\pi,\text{min}}L$ +$2\ln (200\mbox{MeV}/M_{\pi,\text{min}})$} & \#$V$
\\[1.0ex] \hline \hline \\[-1.2ex]
ETM 17F&\cite{Alexandrou:2017blh} & 2 & 5.8 & 4.7541 & 4\\
[1.0ex] \hline \\[-1.2ex]%
ETM 16C& \cite{Liu:2016cba} & 2 & 4.47 & 5.2169 & 1\\
[1.0ex] \hline \\[-1.2ex]%
%
%
%Guo 16zos& \cite{Guo:2016zos} & 2 & 2.92 & 3.0999 & 1\\
%[1.0ex] \hline \\[-1.2ex]%
%
%
\ifx\reducedapptables\undefined
ETM 15A& \cite{Abdel-Rehim:2015pwa} & 2 & 4.39 & 3.7821 & 2\\
[1.0ex] \hline \\[-1.2ex]%
G\"ulpers 15& \cite{Gulpers:2015bba} & 2 & 4.09 & 4.0716 & 3\\
[1.0ex] \hline \\[-1.2ex]%
Engel 14& \cite{Engel:2014eea} & 2 & 4.2 & 4.17125 & 3\\
[1.0ex] \hline \\[-1.2ex]%
G\"ulpers 13, Brandt 13& \cite{Gulpers:2013uca,Brandt:2013dua}& 2 & 3.0 & 3.62706 & 1\\
[1.0ex] \hline \\[-1.2ex]%
%
%Brandt 13& \cite{Brandt:2013dua} & 2 & 3.0 & 3.62706 &2\\%  \parbox[t]{7.5cm}{Configs. shared with CLS.
%[1.0ex] \hline \\[-1.2ex]%
%
QCDSF 13& \cite{Horsley:2013ayv} & 2& 2.7 & 3.21306 & 2 \\%\parbox[t]{7.5cm}{ NLO $\chi$PT is used for FSE.}\\
[1.0ex] \hline \\[-1.2ex]%
%
%ETM 13& \cite{Cichy:2013gja} & 2 & 2.0--2.5 & 3--4 & \parbox[t]{7.5cm}{Configs. shared with ETM 09C.
%}\\
%[1.0ex] \hline \\[-1.2ex]%
%%
%ETM 12 & \cite{Burger:2012ti} & 2 & 2.0--2.5 & 3--4 &\parbox[t]{7.5cm}{Configs. shared with ETM 09C.
%}\\
%[1.0ex] \hline \\[-1.2ex]
%
Bernardoni 11 & \cite{Bernardoni:2011kd} & 2 & 1.6 & 1.6  & 1\\%\parbox[t]{4.2cm}{Mixed regime $\chi$PT for FSE used.}\\
[1.0ex] \hline \\[-1.2ex]
\fi
Yagi 11 & \cite{Yagi:2011jn} & 2 & 1.9 & 2.0385 & 1 \\
[1.0ex] 
\hline \\[-1.2ex]%
\ifx\reducedapptables\undefined
TWQCD 11, 11A & \cite{Chiu:2011bm,Chiu:2011dz} & 2 & 1.6 & 1.6 & 1\\%\parbox[t]{5.25cm}{$SU(2)$ $\chi$PT is used for FSE.}\\
[1.0ex] \hline \\[-1.2ex]
%
%TWQCD 11A & \cite{Chiu:2011dz} & 2 & 1.6 & 1.6 &1 \\%\parbox[t]{5.25cm}{No estimate of FSE.}\\
%[1.0ex] \hline \\[-1.2ex]
%
Bernardoni 10 & \cite{Bernardoni:2010nf} & 2 & 1.6 & 1.6 & 1\\%\parbox[t]{4.2cm}{FSE included in the NLO chiral fit.}  \\
[1.0ex] \hline \\[-2.0ex]
\fi
ETM 09G & \cite{Feng:2009ij} & 2 & 2.7 & 3.0942 & 1\\
[1.0ex] 
\ifx\reducedapptables\undefined
\hline \\[-1.2ex]%
JLQCD/TWQCD 10A & \cite{Fukaya:2010na} & 2 & 1.8 & $\epsilon$-regime & 1\\
%\parbox[t]{4.2cm}{FSE estimated from
%Finite-volume effects
%estimated through differences between
%different topological sectors.
%Systematic error of 3.7\% on $\Sigma^{1/3}$.
%} \\
[1.0ex] \hline  \\[-1.2ex]
JLQCD/TWQCD 09 & \cite{JLQCD:2009qn} & 2 & 1.9 & 2.15687 & 1\\% \parbox[t]{4.2cm}{%Finite-volume corrections for form factor
%FSE by NLO  $\chi$PT,
%  \protect\cite{Bunton:2006va,Borasoy:2004zf}.
%Additional FSE for fixing topology \protect\cite{Aoki:2007ka}.
%finite-volume effect for fixed topological charge \protect\cite{Aoki:2007ka}.
%} \\
[1.0ex] \hline  \\[-2.0ex]
ETM 09B & \cite{Jansen:2009tt} & 2 & 1.5 &  $\epsilon$-regime &2\\%  \parbox[t]{4.2cm}{Topology: not fixed. %Comparison between
%2 volumes.
%, estimate of $8\%$ systematic effect (not quoted in the final result). Volume might be too small for $\epsilon$-expansion.
%}\\
[1.0ex] \hline  \\[-2.0ex]
ETM 09C, 12, 13 & \cite{Baron:2009wt,Burger:2012ti,Cichy:2013gja} & 2 & 2.3   & 2.52706 %\parbox[t]{1.7cm}{4.4, 3.7, 3.2,\\ 3.5}
& 2\\% \parbox[t]{4.2cm}{Several volumes. Finite-volume effects estimated through \protect\cite{Colangelo:2005gd}.}\\
[1.0ex] \hline \\[-2.0ex]
ETM 08 & \cite{Frezzotti:2008dr} & 2 & 2.8  & 4.0 & 1\\
%\parbox[t]{4.2cm}{
%For pion form factor
%Only data with $M_\pi L\gtrsim 4$ are considered.
% in the final analysis. FSE for pion masses and decay constants are taken into account according to \cite{Colangelo:2005gd}
%}\\
[1.0ex] \hline \\[-2.0ex]
\parbox[t]{3.5 cm}{JLQCD/TWQCD 08A \\JLQCD 08A} & \parbox[t]{0.7
  cm}{\cite{Noaki:2008iy} \\ \cite{Shintani:2008qe}} & 2 & 1.9 & 2.15687 & 1\\% \parbox[t]{4.2cm}{%Finite-volume corrections FSE estimates through   \protect\cite{Colangelo:2005gd}. Additional FSE % finite-volume effect for for fixing topology \protect\cite{Aoki:2007ka}.} \\
[1.0ex] \hline \\[-1.2ex]
CERN 08 & \cite{Giusti:2008vb}  & 2  & 2.51  & 2.7535 & 2\\%\parbox[t]{5.25cm}{
%For the specific observable studied here the finite-volume effects $\propto e^{-M_\Lambda L/2}$, with $M_\Lambda \gg M_\pi$.
%Finite-volume effects checked by comparing
%Two volumes compared.}  \\
[1.0ex] \hline \\[-1.2ex]
Hasenfratz 08 & \cite{Hasenfratz:2008ce} & 2 & 2.8 &  $\epsilon$-regime &  2\\%\parbox[t]{4.2cm}{Topology: not fixed, 2 volumes.}\\
[1.0ex] \hline \\[-2.0ex]
JLQCD/TWQCD 07, 07A  & \cite{Fukaya:2007pn} & 2 & 1.8 & $\epsilon$-regime & 1\\%\parbox[t]{5.25cm}{Topology: fixed to $\nu=0$.}\\
[1.0ex]\hline \\[-1.2ex]
%
%JLQCD/TWQCD 07A & \cite{Aoki:2007pw} & 2 & 1.92 & - & \parbox[t]{5.25cm}{Topology fixed to $\nu=0$ \protect\cite{Aoki:2007ka}.
%gives finite-volume effects estimated through \protect\cite{Aoki:2007ka}.
%} \\
%[1.0ex] \hline  \\[-1.2ex]
%
CERN-TOV 06 & \cite{DelDebbio:2006cn} & 2 & 1.7 & 1.9 & 1 \\%\parbox[t]{5.25cm}{No estimate for FSE.}  \\
[1.0ex] \hline \\[-1.2ex]
QCDSF/UKQCD 06A & \cite{Brommel:2006ww} & 2 & 1.9 & 2.4 & 2\\%\parbox[t]{4.2cm}{NLO $\chi$PT estimate for FSE \protect\cite{Bunton:2006va}.} \\
[1.0ex]
\fi
\hline  \\[-1.2ex]%
CP-PACS 04 & \cite{Yamazaki:2004qb} & 2 & 2.6 & 4.7555 & 1\\
[1.0ex] 
\hline\hline \\[-1.2ex]%
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c l}
\hline\hline \\[-1.2ex]
Collab. & Ref. & $\Nf$ &  Description
\\[1.0ex] \hline \hline \\[-1.2ex]
ETM 17E & \cite{Alexandrou:2017bzk} & 2+1+1 & Nonperturbative\\
[1.0ex] \hline \\[-1.2ex]%
%
%HPQCD 15B  & \cite{Koponen:2015tkr} & 2+1+1 & ---\\
%[1.0ex] \hline \\[-1.2ex]%
%
%HPQCD 13A& \cite{Dowdall:2013rya} & 2+1+1 & ---  \\
%
%[1.0ex] \hline \\[-1.2ex]%
%
\ifx\reducedapptables\undefined
ETM 10,11, 13& \cite{Baron:2010bv, Baron:2011sf, Cichy:2013gja} & 2+1+1 & Nonperturbative\\
%[1.0ex] \hline \\[-1.2ex]%
%
%ETM 11 & \cite{Baron:2011sf} & 2+1+1 & Nonperturbative\\
%[1.0ex] \hline\\[-1.2ex]
%%
%%
%ETM 10 & \cite{Baron:2010bv}  & 2+1+1 & Nonperturbative\\
[1.0ex] \hline \\[-1.2ex]
\fi
JLQCD 16B, 17A  & \cite{Cossu:2016eqs, Aoki:2017paw} & 2+1 & Nonperturbative \\
[1.0ex] \hline  \\[-1.2ex]
\ifx\reducedapptables\undefined
RBC/UKQCD 15E & \cite{Boyle:2015exm} & 2+1 & RI-SMOM  \\
[1.0ex] \hline  \\[-1.2ex]
JLQCD 15A  & \cite{Aoki:2015pba} & 2+1 & RI-MOM \\
[1.0ex] \hline  \\[-1.2ex]
RBC/UKQCD 14B & \cite{Blum:2014tka} & 2+1 & RI-SMOM \\
[1.0ex] \hline  \\[-1.2ex]
%
%JLQCD 14   & \cite{Fukaya:2014jka} & 2+1 & --- \\
%[1.0ex] \hline  \\[-1.2ex]
%
%Boyle 14 & \cite{Boyle:2014pja} & 2+1 & --- \\
%[1.0ex] \hline  \\[-1.2ex]
%
BMW 13 & \cite{Durr:2013goa} & 2+1 & Nonperturbative\\
[1.0ex] \hline  \\[-1.2ex]
RBC/UKQCD 12 & \cite{Arthur:2012opa} & 2+1 & Nonperturbative (RI/SMOM)\\
[1.0ex] \hline  \\[-1.2ex]
Borsanyi 12 & \cite{Borsanyi:2012zv} & 2+1 & \parbox[t]{7cm}{indirectly nonperturbative
              through \cite{Durr:2010vn} for $\Sigma$; no renormalization needed for $F$,
              since only $\Fpi/F$ computed and scale set through $\Fpi$}\\
[7.0ex] \hline  \\[-1.2ex]
%
%NPLQCD 11 & \cite{Beane:2011zm} & 2+1 & Not needed (no result for $\Sigma$).\\
%[1.0ex] \hline  \\[-1.2ex]
%
JLQCD/TWQCD 10A & \cite{Fukaya:2010na} & 2+1, 3 &  Nonperturbative\\
[1.0ex]\hline \\[-1.2ex]
MILC 09, 09A, 10, 10A & \cite{Bazavov:2009bb,Bazavov:2009fk, Bazavov:2010hj, Bazavov:2010yq}  & 2+1 &  2-loop \\
[1.0ex] \hline \\[-1.2ex]
RBC/UKQCD 10A & \cite{Aoki:2010dy}   & 2+1 &  Nonperturbative\\
[1.0ex]\hline \\[-1.2ex]
JLQCD 09 & \cite{Fukaya:2009fh} & 2+1 & Nonperturbative\\
[1.0ex] \hline \\[-1.2ex]
%
%MILC 09, 09A & \cite{Bazavov:2009bb,Bazavov:2009fk}  & 2+1 &  2-loop \\
%[1.0ex] \hline \\[-1.2ex]
%
TWQCD 08 & \cite{Chiu:2008jq} & 2+1 &  Nonperturbative\\
[1.0ex] \hline \\[-1.2ex]
%
%JLQCD/TWQCD 08B & \cite{Chiu:2008kt} & 2+1 & Nonperturbative\\
%[1.0ex]\hline\\[-1.2ex]
%
PACS-CS 08   & \cite{Aoki:2008sm}     & 2+1 &  1-loop \\
[1.0ex] \hline \\[-1.2ex]
RBC/UKQCD 08, 08A & \cite{Allton:2008pn,Boyle:2008yd}   & 2+1 &  Nonperturbative\\
[1.0ex]\hline \\[-1.2ex]
%
%NPLQCD 05, 06, 07 & \cite{Beane:2005rj, Beane:2006kx, Beane:2007xs}& 2+1 & --- \\
%[1.0ex] \hline \\[-1.2ex]
%
\fi
Others &  & 2+1, 2+1+1 & not needed \\
[1.0ex] \hline \\[-1.2ex]
 All collaborations  &  & 2 & nonperturbative or not needed\\
[1.0ex] \hline \hline \\[-1.2ex]
\end{tabular*}
